Realization of a Spin liquid in a Two Dimensional Quantum Antiferromagnet

The ground state properties of the two dimensional spatially anisotropic Heisenberg model are investigated by use of field theory mappings, spin-wave expansion and Lanczos technique. Evidence for a disorder transition induced by anisotropy at about $J_y/J_x < 0.1$ is shown. We argue that the disordered phase is gapless and its long wavelength properties can be interpreted in terms of decoupled one dimensional chains.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%       FIG1.PS
%!
initgraphics
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
 0 0 0 C
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
510 510 M 1969 510 L
510 510 M 510 568 L
656 510 M 656 539 L
802 510 M 802 568 L
948 510 M 948 539 L
1094 510 M 1094 568 L
1239 510 M 1239 539 L
1385 510 M 1385 568 L
1531 510 M 1531 539 L
1677 510 M 1677 568 L
1823 510 M 1823 539 L
1969 510 M 1969 568 L
483 428 M 507 485 M 499 483 L
494 474 L
491 461 L
491 453 L
494 439 L
499 431 L
507 428 L
513 428 L
521 431 L
526 439 L
529 453 L
529 461 L
526 474 L
521 483 L
513 485 L
507 485 L
502 483 L
499 480 L
496 474 L
494 461 L
494 453 L
496 439 L
499 433 L
502 431 L
507 428 L
513 428 M 518 431 L
521 433 L
524 439 L
526 453 L
526 461 L
524 474 L
521 480 L
518 483 L
513 485 L
734 428 M 758 485 M 750 483 L
744 474 L
742 461 L
742 453 L
744 439 L
750 431 L
758 428 L
764 428 L
772 431 L
777 439 L
780 453 L
780 461 L
777 474 L
772 483 L
764 485 L
758 485 L
753 483 L
750 480 L
747 474 L
744 461 L
744 453 L
747 439 L
750 433 L
753 431 L
758 428 L
764 428 M 769 431 L
772 433 L
775 439 L
777 453 L
777 461 L
775 474 L
772 480 L
769 483 L
764 485 L
802 433 M 799 431 L
802 428 L
805 431 L
802 433 L
826 474 M 829 472 L
826 469 L
824 472 L
824 474 L
826 480 L
829 483 L
837 485 L
848 485 L
856 483 L
859 480 L
862 474 L
862 469 L
859 463 L
851 458 L
837 453 L
832 450 L
826 444 L
824 436 L
824 428 L
848 485 M 854 483 L
856 480 L
859 474 L
859 469 L
856 463 L
848 458 L
837 453 L
824 433 M 826 436 L
832 436 L
845 431 L
854 431 L
859 433 L
862 436 L
832 436 M 845 428 L
856 428 L
859 431 L
862 436 L
862 442 L
1025 428 M 1050 485 M 1042 483 L
1036 474 L
1034 461 L
1034 453 L
1036 439 L
1042 431 L
1050 428 L
1055 428 L
1064 431 L
1069 439 L
1072 453 L
1072 461 L
1069 474 L
1064 483 L
1055 485 L
1050 485 L
1044 483 L
1042 480 L
1039 474 L
1036 461 L
1036 453 L
1039 439 L
1042 433 L
1044 431 L
1050 428 L
1055 428 M 1061 431 L
1064 433 L
1066 439 L
1069 453 L
1069 461 L
1066 474 L
1064 480 L
1061 483 L
1055 485 L
1094 433 M 1091 431 L
1094 428 L
1096 431 L
1094 433 L
1140 480 M 1140 428 L
1143 485 M 1143 428 L
1143 485 M 1113 444 L
1156 444 L
1132 428 M 1151 428 L
1317 428 M 1342 485 M 1333 483 L
1328 474 L
1325 461 L
1325 453 L
1328 439 L
1333 431 L
1342 428 L
1347 428 L
1355 431 L
1361 439 L
1363 453 L
1363 461 L
1361 474 L
1355 483 L
1347 485 L
1342 485 L
1336 483 L
1333 480 L
1331 474 L
1328 461 L
1328 453 L
1331 439 L
1333 433 L
1336 431 L
1342 428 L
1347 428 M 1352 431 L
1355 433 L
1358 439 L
1361 453 L
1361 461 L
1358 474 L
1355 480 L
1352 483 L
1347 485 L
1385 433 M 1382 431 L
1385 428 L
1388 431 L
1385 433 L
1440 477 M 1437 474 L
1440 472 L
1442 474 L
1442 477 L
1440 483 L
1434 485 L
1426 485 L
1418 483 L
1413 477 L
1410 472 L
1407 461 L
1407 444 L
1410 436 L
1415 431 L
1423 428 L
1429 428 L
1437 431 L
1442 436 L
1445 444 L
1445 447 L
1442 455 L
1437 461 L
1429 463 L
1426 463 L
1418 461 L
1413 455 L
1410 447 L
1426 485 M 1421 483 L
1415 477 L
1413 472 L
1410 461 L
1410 444 L
1413 436 L
1418 431 L
1423 428 L
1429 428 M 1434 431 L
1440 436 L
1442 444 L
1442 447 L
1440 455 L
1434 461 L
1429 463 L
1609 428 M 1633 485 M 1625 483 L
1620 474 L
1617 461 L
1617 453 L
1620 439 L
1625 431 L
1633 428 L
1639 428 L
1647 431 L
1652 439 L
1655 453 L
1655 461 L
1652 474 L
1647 483 L
1639 485 L
1633 485 L
1628 483 L
1625 480 L
1622 474 L
1620 461 L
1620 453 L
1622 439 L
1625 433 L
1628 431 L
1633 428 L
1639 428 M 1644 431 L
1647 433 L
1650 439 L
1652 453 L
1652 461 L
1650 474 L
1647 480 L
1644 483 L
1639 485 L
1677 433 M 1674 431 L
1677 428 L
1680 431 L
1677 433 L
1712 485 M 1704 483 L
1701 477 L
1701 469 L
1704 463 L
1712 461 L
1723 461 L
1732 463 L
1734 469 L
1734 477 L
1732 483 L
1723 485 L
1712 485 L
1707 483 L
1704 477 L
1704 469 L
1707 463 L
1712 461 L
1723 461 M 1729 463 L
CS M
1732 469 L
1732 477 L
1729 483 L
1723 485 L
1712 461 M 1704 458 L
1701 455 L
1699 450 L
1699 439 L
1701 433 L
1704 431 L
1712 428 L
1723 428 L
1732 431 L
1734 433 L
1737 439 L
1737 450 L
1734 455 L
1732 458 L
1723 461 L
1712 461 M 1707 458 L
1704 455 L
1701 450 L
1701 439 L
1704 433 L
1707 431 L
1712 428 L
1723 428 M 1729 431 L
1732 433 L
1734 439 L
1734 450 L
1732 455 L
1729 458 L
1723 461 L
1941 428 M 1958 474 M 1963 477 L
1971 485 L
1971 428 L
1969 483 M 1969 428 L
1958 428 M 1982 428 L
510 1969 M 1969 1969 L
510 1969 M 510 1911 L
656 1969 M 656 1940 L
802 1969 M 802 1911 L
948 1969 M 948 1940 L
1094 1969 M 1094 1911 L
1239 1969 M 1239 1940 L
1385 1969 M 1385 1911 L
1531 1969 M 1531 1940 L
1677 1969 M 1677 1911 L
1823 1969 M 1823 1940 L
1969 1969 M 1969 1911 L
510 510 M 510 1969 L
510 510 M 568 510 L
510 718 M 539 718 L
510 927 M 568 927 L
510 1135 M 539 1135 L
510 1344 M 568 1344 L
510 1552 M 539 1552 L
510 1760 M 568 1760 L
510 1969 M 539 1969 L
431 481 M 455 539 M 447 536 L
442 528 L
439 514 L
439 506 L
442 492 L
447 484 L
455 481 L
461 481 L
469 484 L
474 492 L
477 506 L
477 514 L
474 528 L
469 536 L
461 539 L
455 539 L
450 536 L
447 533 L
444 528 L
442 514 L
442 506 L
444 492 L
447 487 L
450 484 L
455 481 L
461 481 M 466 484 L
469 487 L
472 492 L
474 506 L
474 514 L
472 528 L
469 533 L
466 536 L
461 539 L
349 898 M 373 955 M 365 953 L
360 944 L
357 931 L
357 923 L
360 909 L
365 901 L
373 898 L
379 898 L
387 901 L
392 909 L
395 923 L
395 931 L
392 944 L
387 953 L
379 955 L
373 955 L
368 953 L
365 950 L
363 944 L
360 931 L
360 923 L
363 909 L
365 904 L
368 901 L
373 898 L
379 898 M 384 901 L
387 904 L
390 909 L
392 923 L
392 931 L
390 944 L
387 950 L
384 953 L
379 955 L
417 904 M 414 901 L
417 898 L
420 901 L
417 904 L
442 944 M 444 942 L
442 939 L
439 942 L
439 944 L
442 950 L
444 953 L
453 955 L
463 955 L
472 953 L
474 950 L
477 944 L
477 939 L
474 934 L
466 928 L
453 923 L
447 920 L
442 914 L
439 906 L
439 898 L
463 955 M 469 953 L
472 950 L
474 944 L
474 939 L
472 934 L
463 928 L
453 923 L
439 904 M 442 906 L
447 906 L
461 901 L
469 901 L
474 904 L
477 906 L
447 906 M 461 898 L
472 898 L
474 901 L
477 906 L
477 912 L
349 1315 M 373 1372 M 365 1370 L
360 1361 L
357 1348 L
357 1339 L
360 1326 L
365 1318 L
373 1315 L
379 1315 L
387 1318 L
392 1326 L
395 1339 L
395 1348 L
392 1361 L
387 1370 L
379 1372 L
373 1372 L
368 1370 L
365 1367 L
363 1361 L
360 1348 L
360 1339 L
363 1326 L
365 1320 L
368 1318 L
373 1315 L
379 1315 M 384 1318 L
387 1320 L
390 1326 L
392 1339 L
392 1348 L
390 1361 L
387 1367 L
384 1370 L
379 1372 L
417 1320 M 414 1318 L
417 1315 L
420 1318 L
417 1320 L
463 1367 M 463 1315 L
466 1372 M 466 1315 L
466 1372 M 436 1331 L
480 1331 L
455 1315 M 474 1315 L
349 1732 M 373 1789 M 365 1786 L
360 1778 L
357 1764 L
357 1756 L
360 1743 L
365 1734 L
373 1732 L
379 1732 L
387 1734 L
392 1743 L
395 1756 L
395 1764 L
392 1778 L
387 1786 L
379 1789 L
373 1789 L
368 1786 L
365 1784 L
363 1778 L
360 1764 L
360 1756 L
363 1743 L
365 1737 L
368 1734 L
373 1732 L
379 1732 M 384 1734 L
387 1737 L
390 1743 L
392 1756 L
392 1764 L
390 1778 L
387 1784 L
384 1786 L
379 1789 L
417 1737 M 414 1734 L
417 1732 L
420 1734 L
417 1737 L
472 1781 M 469 1778 L
472 1775 L
474 1778 L
474 1781 L
472 1786 L
466 1789 L
458 1789 L
450 1786 L
444 1781 L
442 1775 L
439 1764 L
439 1748 L
442 1740 L
447 1734 L
455 1732 L
461 1732 L
469 1734 L
474 1740 L
477 1748 L
477 1751 L
474 1759 L
469 1764 L
461 1767 L
458 1767 L
450 1764 L
444 1759 L
442 1751 L
458 1789 M 453 1786 L
447 1781 L
444 1775 L
442 1764 L
442 1748 L
444 1740 L
450 1734 L
455 1732 L
461 1732 M 466 1734 L
472 1740 L
474 1748 L
474 1751 L
472 1759 L
466 1764 L
461 1767 L
1969 510 M 1969 1969 L
1969 510 M 1911 510 L
1969 718 M 1940 718 L
1969 927 M 1911 927 L
1969 1135 M 1940 1135 L
1969 1344 M 1911 1344 L
1969 1552 M 1940 1552 L
1969 1760 M 1911 1760 L
1969 1969 M 1940 1969 L
CS M
CS [] 0 setdash M
CS [] 0 setdash M
1115 335 M 1186 392 M 1186 346 L
1183 338 L
1177 335 L
1172 335 L
1167 338 L
1164 343 L
1164 349 L
1167 351 L
1169 349 L
1167 346 L
1183 392 M 1183 346 L
1180 338 L
1177 335 L
1175 392 M 1194 392 L
1206 332 M 1216 309 L
1207 332 M 1216 312 L
1225 332 M 1216 309 L
1212 302 L
1209 299 L
1206 297 L
1204 297 L
1203 299 L
1204 301 L
1206 299 L
1203 332 M 1212 332 L
1219 332 M 1229 332 L
1285 403 M 1236 316 L
1318 392 M 1318 346 L
1315 338 L
1309 335 L
1304 335 L
1299 338 L
1296 343 L
1296 349 L
1299 351 L
1301 349 L
1299 346 L
1315 392 M 1315 346 L
1312 338 L
1309 335 L
1307 392 M 1326 392 L
1338 332 M 1356 309 L
1339 332 M 1357 309 L
1357 332 M 1338 309 L
1334 332 M 1344 332 L
1351 332 M 1361 332 L
1334 309 M 1344 309 L
1351 309 M 1361 309 L
CS [] 0 setdash M
CS [] 0 setdash M
324 1151 M 286 1252 M 324 1252 L
286 1254 M 324 1254 L
294 1254 M 289 1260 L
286 1268 L
286 1273 L
289 1282 L
294 1284 L
324 1284 L
286 1273 M 289 1279 L
294 1282 L
324 1282 L
294 1284 M 289 1290 L
286 1298 L
286 1303 L
289 1312 L
294 1314 L
324 1314 L
286 1303 M 289 1309 L
294 1312 L
324 1312 L
286 1243 M 286 1254 L
324 1243 M 324 1262 L
324 1273 M 324 1293 L
324 1303 M 324 1323 L
CS [] 0 setdash M
1969 1786 M B
1983 1778 M 1969 1802 L
1955 1778 L
1983 1778 L
CF M
1385 1774 M B
1399 1766 M 1385 1790 L
1372 1766 L
1399 1766 L
CF M
1094 1746 M B
1107 1738 M 1094 1762 L
1080 1738 L
1107 1738 L
CF M
948 1718 M B
961 1710 M 948 1734 L
934 1710 L
961 1710 L
CF M
802 1676 M B
816 1668 M 802 1692 L
788 1668 L
816 1668 L
CF M
729 1649 M B
743 1641 M 729 1665 L
715 1641 L
743 1641 L
CF M
656 1619 M B
670 1611 M 656 1635 L
642 1611 L
670 1611 L
CF M
583 1586 M B
597 1578 M 583 1602 L
569 1578 L
597 1578 L
CF M
510 1552 M B
524 1544 M 510 1568 L
496 1544 L
524 1544 L
CF M
CS [80 24] 0 setdash M
525 757 M 539 1134 L
554 1298 L
568 1396 L
583 1461 L
598 1509 L
612 1546 L
627 1576 L
641 1600 L
656 1620 L
670 1637 L
685 1652 L
700 1665 L
714 1676 L
729 1686 L
743 1695 L
758 1703 L
773 1711 L
787 1717 L
802 1723 L
816 1729 L
831 1734 L
846 1739 L
860 1743 L
875 1747 L
889 1751 L
904 1755 L
919 1758 L
933 1761 L
948 1764 L
962 1767 L
977 1769 L
991 1771 L
1006 1774 L
1021 1776 L
1035 1778 L
1050 1780 L
1064 1781 L
1079 1783 L
1094 1785 L
1108 1786 L
1123 1788 L
1137 1789 L
1152 1790 L
1166 1791 L
1181 1793 L
1196 1794 L
1210 1795 L
1225 1796 L
1239 1797 L
1254 1798 L
1269 1798 L
1283 1799 L
1298 1800 L
1312 1801 L
1327 1801 L
1341 1802 L
1356 1803 L
1371 1803 L
1385 1804 L
1400 1804 L
1414 1805 L
1429 1805 L
1444 1806 L
1458 1806 L
1473 1807 L
1487 1807 L
1502 1808 L
1517 1808 L
1531 1808 L
1546 1809 L
1560 1809 L
1575 1809 L
1590 1810 L
1604 1810 L
1619 1810 L
1633 1810 L
1648 1810 L
1662 1811 L
1677 1811 L
1692 1811 L
1706 1811 L
1721 1811 L
1735 1811 L
1750 1812 L
1765 1812 L
1779 1812 L
1794 1812 L
1808 1812 L
1823 1812 L
1838 1812 L
1852 1812 L
1867 1812 L
1881 1812 L
1896 1812 L
1910 1812 L
1925 1812 L
1940 1812 L
1954 1812 L
1969 1812 L
CS [] 0 setdash M
535 510 M 539 710 L
554 1011 L
568 1176 L
583 1282 L
598 1357 L
612 1413 L
627 1457 L
641 1492 L
656 1521 L
670 1546 L
685 1567 L
700 1585 L
714 1601 L
729 1614 L
743 1627 L
758 1638 L
773 1648 L
787 1657 L
802 1665 L
816 1672 L
831 1679 L
846 1685 L
860 1691 L
875 1696 L
889 1701 L
904 1706 L
919 1710 L
933 1714 L
948 1718 L
962 1721 L
977 1725 L
991 1728 L
1006 1731 L
1021 1733 L
1035 1736 L
1050 1738 L
1064 1741 L
1079 1743 L
1094 1745 L
1108 1747 L
1123 1749 L
1137 1750 L
1152 1752 L
1166 1753 L
1181 1755 L
1196 1756 L
1210 1758 L
1225 1759 L
1239 1760 L
1254 1761 L
1269 1762 L
1283 1763 L
1298 1764 L
1312 1765 L
1327 1766 L
1341 1767 L
1356 1768 L
1371 1768 L
1385 1769 L
1400 1770 L
1414 1771 L
1429 1771 L
1444 1772 L
1458 1772 L
1473 1773 L
1487 1773 L
1502 1774 L
1517 1774 L
1531 1775 L
1546 1775 L
1560 1776 L
1575 1776 L
1590 1776 L
1604 1777 L
1619 1777 L
1633 1777 L
1648 1777 L
1662 1778 L
1677 1778 L
1692 1778 L
1706 1778 L
1721 1779 L
1735 1779 L
1750 1779 L
1765 1779 L
1779 1779 L
1794 1779 L
1808 1779 L
1823 1779 L
1838 1780 L
1852 1780 L
1867 1780 L
1881 1780 L
1896 1780 L
1910 1780 L
1925 1780 L
1940 1780 L
1954 1780 L
1969 1780 L
1969 1590 M B
1980 1579 M 1980 1601 L
1958 1601 L
1958 1579 L
1980 1579 L
CF M
1385 1575 M B
1396 1564 M 1397 1586 L
1374 1586 L
1374 1564 L
1397 1564 L
CF M
1094 1540 M B
1105 1528 M 1105 1551 L
1082 1551 L
1082 1528 L
1105 1528 L
CF M
948 1501 M B
959 1490 M 959 1512 L
936 1512 L
936 1490 L
959 1490 L
CF M
802 1436 M B
813 1425 M 813 1448 L
791 1448 L
791 1425 L
813 1425 L
CF M
729 1394 M B
740 1383 M 740 1405 L
718 1405 L
718 1383 L
740 1383 L
CF M
656 1348 M B
667 1337 M 667 1359 L
645 1359 L
645 1337 L
667 1337 L
CF M
583 1302 M B
594 1291 M 594 1314 L
572 1314 L
572 1291 L
594 1291 L
CF M
510 1260 M B
521 1249 M 521 1271 L
499 1271 L
499 1249 L
521 1249 L
CF M
CS [80 24] 0 setdash M
527 510 M 539 835 L
554 1007 L
568 1109 L
583 1179 L
598 1230 L
612 1270 L
627 1302 L
641 1329 L
656 1351 L
670 1370 L
685 1387 L
700 1402 L
714 1415 L
729 1426 L
743 1437 L
758 1446 L
773 1455 L
787 1463 L
802 1470 L
816 1477 L
831 1483 L
846 1488 L
860 1494 L
875 1499 L
889 1503 L
904 1508 L
919 1512 L
933 1515 L
948 1519 L
962 1522 L
977 1525 L
991 1528 L
1006 1531 L
1021 1534 L
1035 1536 L
1050 1539 L
1064 1541 L
1079 1543 L
1094 1545 L
1108 1547 L
1123 1549 L
1137 1550 L
1152 1552 L
1166 1554 L
1181 1555 L
1196 1556 L
1210 1558 L
1225 1559 L
1239 1560 L
1254 1561 L
1269 1563 L
1283 1564 L
1298 1565 L
1312 1566 L
1327 1566 L
1341 1567 L
1356 1568 L
1371 1569 L
1385 1570 L
1400 1570 L
1414 1571 L
1429 1572 L
1444 1572 L
1458 1573 L
1473 1573 L
1487 1574 L
1502 1575 L
1517 1575 L
1531 1575 L
1546 1576 L
1560 1576 L
1575 1577 L
1590 1577 L
1604 1577 L
1619 1578 L
1633 1578 L
1648 1578 L
1662 1579 L
1677 1579 L
1692 1579 L
1706 1579 L
1721 1579 L
1735 1580 L
1750 1580 L
1765 1580 L
1779 1580 L
1794 1580 L
1808 1580 L
1823 1580 L
1838 1581 L
1852 1581 L
1867 1581 L
1881 1581 L
1896 1581 L
1910 1581 L
1925 1581 L
1940 1581 L
1954 1581 L
1969 1581 L
CS [] 0 setdash M
547 510 M 554 668 L
568 852 L
583 972 L
598 1057 L
612 1122 L
627 1173 L
641 1214 L
656 1248 L
670 1278 L
685 1303 L
700 1325 L
714 1344 L
729 1361 L
743 1377 L
758 1391 L
773 1403 L
787 1415 L
802 1425 L
816 1435 L
831 1444 L
846 1452 L
860 1460 L
875 1467 L
889 1473 L
904 1480 L
919 1485 L
933 1491 L
948 1496 L
962 1501 L
977 1505 L
991 1509 L
1006 1513 L
1021 1517 L
1035 1521 L
1050 1524 L
1064 1527 L
1079 1530 L
1094 1533 L
1108 1536 L
1123 1539 L
1137 1541 L
1152 1543 L
1166 1546 L
1181 1548 L
1196 1550 L
1210 1552 L
1225 1554 L
1239 1555 L
1254 1557 L
1269 1559 L
1283 1560 L
1298 1561 L
1312 1563 L
1327 1564 L
1341 1565 L
1356 1567 L
1371 1568 L
1385 1569 L
1400 1570 L
1414 1571 L
1429 1572 L
1444 1573 L
1458 1573 L
1473 1574 L
1487 1575 L
1502 1576 L
1517 1576 L
1531 1577 L
1546 1578 L
1560 1578 L
1575 1579 L
1590 1579 L
1604 1580 L
1619 1580 L
1633 1581 L
1648 1581 L
1662 1581 L
1677 1582 L
1692 1582 L
1706 1582 L
1721 1583 L
1735 1583 L
1750 1583 L
1765 1583 L
1779 1584 L
1794 1584 L
1808 1584 L
1823 1584 L
1838 1584 L
1852 1584 L
1867 1584 L
1881 1585 L
1896 1585 L
1910 1585 L
1925 1585 L
1940 1585 L
1954 1585 L
1969 1585 L
1969 1485 M B
1970 1470 M 1974 1470 L
1977 1472 L
1979 1474 L
1982 1476 L
1983 1479 L
1984 1482 L
1985 1485 L
1984 1489 L
1983 1492 L
1982 1495 L
1979 1497 L
1977 1499 L
1974 1501 L
1970 1501 L
1967 1501 L
1964 1501 L
1961 1499 L
1958 1497 L
1956 1495 L
1954 1492 L
1953 1489 L
1953 1485 L
1953 1482 L
1954 1479 L
1956 1476 L
1958 1474 L
1961 1472 L
1964 1470 L
1967 1470 L
1970 1470 L
CF M
1385 1469 M B
1387 1453 M 1390 1454 L
1393 1455 L
1396 1457 L
1398 1459 L
1400 1462 L
1401 1466 L
1401 1469 L
1401 1472 L
1400 1475 L
1398 1478 L
1396 1481 L
1393 1483 L
1390 1484 L
1387 1485 L
1384 1485 L
1380 1484 L
1377 1483 L
1375 1481 L
1372 1478 L
1371 1475 L
1370 1472 L
1369 1469 L
1370 1466 L
1371 1462 L
1372 1459 L
1375 1457 L
1377 1455 L
1380 1454 L
1384 1453 L
1387 1453 L
CF M
1094 1432 M B
1095 1416 M 1098 1417 L
1101 1418 L
1104 1420 L
1106 1422 L
1108 1425 L
1109 1428 L
1109 1432 L
1109 1435 L
1108 1438 L
1106 1441 L
1104 1443 L
1101 1445 L
1098 1447 L
1095 1447 L
1092 1447 L
1089 1447 L
1086 1445 L
1083 1443 L
1081 1441 L
1079 1438 L
1078 1435 L
1078 1432 L
1078 1428 L
1079 1425 L
1081 1422 L
1083 1420 L
1086 1418 L
1089 1417 L
1092 1416 L
1095 1416 L
CF M
948 1391 M B
949 1375 M 953 1376 L
956 1377 L
958 1379 L
961 1382 L
962 1384 L
963 1388 L
964 1391 L
963 1394 L
962 1397 L
961 1400 L
958 1403 L
956 1405 L
953 1406 L
949 1407 L
946 1407 L
943 1406 L
940 1405 L
937 1403 L
935 1400 L
933 1397 L
932 1394 L
932 1391 L
932 1388 L
933 1384 L
935 1382 L
937 1379 L
940 1377 L
943 1376 L
946 1375 L
949 1375 L
CF M
802 1316 M B
803 1300 M 807 1301 L
810 1302 L
812 1304 L
815 1306 L
816 1309 L
817 1312 L
818 1316 L
817 1319 L
816 1322 L
815 1325 L
812 1327 L
810 1329 L
807 1331 L
803 1331 L
800 1331 L
797 1331 L
794 1329 L
791 1327 L
789 1325 L
787 1322 L
786 1319 L
786 1316 L
786 1312 L
787 1309 L
789 1306 L
791 1304 L
794 1302 L
797 1301 L
800 1300 L
803 1300 L
CF M
729 1262 M B
730 1246 M 734 1247 L
737 1248 L
739 1250 L
742 1253 L
743 1256 L
744 1259 L
745 1262 L
744 1265 L
743 1268 L
742 1271 L
739 1274 L
737 1276 L
734 1277 L
731 1278 L
727 1278 L
724 1277 L
721 1276 L
718 1274 L
716 1271 L
714 1268 L
713 1265 L
713 1262 L
713 1259 L
714 1256 L
716 1253 L
718 1250 L
721 1248 L
724 1247 L
727 1246 L
731 1246 L
CF M
656 1204 M B
658 1188 M 661 1189 L
664 1190 L
667 1192 L
669 1194 L
670 1197 L
671 1200 L
672 1204 L
671 1207 L
670 1210 L
669 1213 L
667 1216 L
664 1218 L
661 1219 L
658 1220 L
654 1220 L
651 1219 L
648 1218 L
645 1216 L
643 1213 L
641 1210 L
640 1207 L
640 1204 L
640 1200 L
641 1197 L
643 1194 L
645 1192 L
648 1190 L
651 1189 L
654 1188 L
658 1188 L
CF M
583 1149 M B
585 1133 M 588 1134 L
591 1135 L
594 1137 L
596 1140 L
597 1142 L
599 1146 L
599 1149 L
599 1152 L
597 1155 L
596 1158 L
594 1161 L
591 1163 L
588 1164 L
585 1165 L
581 1165 L
578 1164 L
575 1163 L
572 1161 L
570 1158 L
568 1155 L
567 1152 L
567 1149 L
567 1146 L
568 1142 L
570 1140 L
572 1137 L
575 1135 L
578 1134 L
581 1133 L
585 1133 L
CF M
510 1102 M B
512 1086 M 515 1087 L
518 1088 L
521 1090 L
523 1093 L
525 1095 L
526 1099 L
526 1102 L
526 1105 L
525 1108 L
523 1111 L
521 1114 L
518 1116 L
515 1117 L
512 1118 L
508 1118 L
505 1117 L
502 1116 L
499 1114 L
497 1111 L
496 1108 L
495 1105 L
494 1102 L
495 1099 L
496 1095 L
497 1093 L
499 1090 L
502 1088 L
505 1087 L
508 1086 L
512 1086 L
CF M
CS [80 24] 0 setdash M
531 510 M 539 714 L
554 879 L
568 978 L
583 1046 L
598 1097 L
612 1137 L
627 1169 L
641 1196 L
656 1219 L
670 1239 L
685 1256 L
700 1272 L
714 1286 L
729 1298 L
743 1309 L
758 1319 L
773 1329 L
787 1337 L
802 1345 L
816 1352 L
831 1359 L
846 1365 L
860 1371 L
875 1376 L
889 1381 L
904 1386 L
919 1390 L
933 1395 L
948 1399 L
962 1402 L
977 1406 L
991 1409 L
1006 1412 L
1021 1415 L
1035 1418 L
1050 1421 L
1064 1423 L
1079 1426 L
1094 1428 L
1108 1430 L
1123 1432 L
1137 1434 L
1152 1436 L
1166 1438 L
1181 1439 L
1196 1441 L
1210 1442 L
1225 1444 L
1239 1445 L
1254 1447 L
1269 1448 L
1283 1449 L
1298 1450 L
1312 1451 L
1327 1452 L
1341 1453 L
1356 1454 L
1371 1455 L
1385 1456 L
1400 1457 L
1414 1458 L
1429 1458 L
1444 1459 L
1458 1460 L
1473 1460 L
1487 1461 L
1502 1462 L
1517 1462 L
1531 1463 L
1546 1463 L
1560 1464 L
1575 1464 L
1590 1464 L
1604 1465 L
1619 1465 L
1633 1466 L
1648 1466 L
1662 1466 L
1677 1466 L
1692 1467 L
1706 1467 L
1721 1467 L
1735 1467 L
1750 1468 L
1765 1468 L
1779 1468 L
1794 1468 L
1808 1468 L
1823 1468 L
1838 1468 L
1852 1469 L
1867 1469 L
1881 1469 L
1896 1469 L
1910 1469 L
1925 1469 L
1940 1469 L
1954 1469 L
1969 1469 L
CS [] 0 setdash M
552 510 M 554 544 L
568 717 L
583 832 L
598 915 L
612 978 L
627 1029 L
641 1071 L
656 1106 L
670 1136 L
685 1162 L
700 1185 L
714 1206 L
729 1224 L
743 1241 L
758 1256 L
773 1270 L
787 1282 L
802 1294 L
816 1305 L
831 1314 L
846 1324 L
860 1332 L
875 1340 L
889 1348 L
904 1355 L
919 1361 L
933 1368 L
948 1373 L
962 1379 L
977 1384 L
991 1389 L
1006 1394 L
1021 1398 L
1035 1402 L
1050 1406 L
1064 1410 L
1079 1413 L
1094 1417 L
1108 1420 L
1123 1423 L
1137 1426 L
1152 1429 L
1166 1431 L
1181 1434 L
1196 1436 L
1210 1438 L
1225 1441 L
1239 1443 L
1254 1445 L
1269 1446 L
1283 1448 L
1298 1450 L
1312 1452 L
1327 1453 L
1341 1455 L
1356 1456 L
1371 1457 L
1385 1459 L
1400 1460 L
1414 1461 L
1429 1462 L
1444 1463 L
1458 1464 L
1473 1465 L
1487 1466 L
1502 1467 L
1517 1468 L
1531 1468 L
1546 1469 L
1560 1470 L
1575 1470 L
1590 1471 L
1604 1472 L
1619 1472 L
1633 1473 L
1648 1473 L
1662 1474 L
1677 1474 L
1692 1474 L
1706 1475 L
1721 1475 L
1735 1475 L
1750 1476 L
1765 1476 L
1779 1476 L
1794 1477 L
1808 1477 L
1823 1477 L
1838 1477 L
1852 1477 L
1867 1477 L
1881 1477 L
1896 1477 L
1910 1478 L
1925 1478 L
1940 1478 L
1954 1478 L
1969 1478 L
CS [80 24] 0 setdash M
559 510 M 561 521 L
568 561 L
576 595 L
583 625 L
590 652 L
598 677 L
605 699 L
612 719 L
619 738 L
627 755 L
634 771 L
641 785 L
649 799 L
656 812 L
663 824 L
670 836 L
678 847 L
685 857 L
692 867 L
700 876 L
707 885 L
714 893 L
722 901 L
729 909 L
736 916 L
743 923 L
751 930 L
758 936 L
765 942 L
773 948 L
780 954 L
787 959 L
794 965 L
802 970 L
838 993 L
875 1012 L
911 1028 L
948 1043 L
984 1055 L
1021 1066 L
1057 1075 L
1094 1084 L
1130 1091 L
1166 1097 L
1203 1103 L
1239 1108 L
1276 1113 L
1312 1117 L
1349 1121 L
1385 1124 L
1422 1127 L
1458 1129 L
1495 1131 L
1531 1133 L
1568 1135 L
1604 1136 L
1641 1138 L
1677 1139 L
1713 1140 L
1750 1140 L
1786 1141 L
1823 1141 L
1859 1142 L
1896 1142 L
1932 1142 L
1969 1142 L
CS [] 0 setdash M
614 510 M 619 532 L
627 556 L
634 580 L
641 601 L
649 622 L
656 641 L
663 658 L
670 675 L
678 691 L
685 707 L
692 721 L
700 735 L
707 748 L
714 760 L
722 772 L
729 784 L
736 795 L
743 805 L
751 815 L
758 825 L
765 834 L
773 843 L
780 852 L
787 860 L
794 868 L
802 875 L
838 910 L
875 940 L
911 965 L
948 987 L
984 1006 L
1021 1022 L
1057 1037 L
1094 1050 L
1130 1062 L
1166 1072 L
1203 1081 L
CS M
1239 1089 L
1276 1096 L
1312 1102 L
1349 1108 L
1385 1113 L
1422 1117 L
1458 1121 L
1495 1125 L
1531 1128 L
1568 1131 L
1604 1133 L
1641 1135 L
1677 1137 L
1713 1138 L
1750 1139 L
1786 1140 L
1823 1141 L
1859 1142 L
1896 1142 L
1932 1142 L
1969 1142 L
CS [] 0 setdash M
1745 -37 M 1745 0 F (Fig.1) T
CS [] 0 setdash M
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         FIG2.PS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initgraphics
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [80 24] 0 setdash M
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
 0 0 0 C
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
510 437 M 1969 437 L
510 437 M 510 495 L
656 437 M 656 466 L
802 437 M 802 495 L
948 437 M 948 466 L
1094 437 M 1094 495 L
1239 437 M 1239 466 L
1385 437 M 1385 495 L
1531 437 M 1531 466 L
1677 437 M 1677 495 L
1823 437 M 1823 466 L
1969 437 M 1969 495 L
483 355 M 507 412 M 499 410 L
494 401 L
491 388 L
491 380 L
494 366 L
499 358 L
507 355 L
513 355 L
521 358 L
526 366 L
529 380 L
529 388 L
526 401 L
521 410 L
513 412 L
507 412 L
502 410 L
499 407 L
496 401 L
494 388 L
494 380 L
496 366 L
499 360 L
502 358 L
507 355 L
513 355 M 518 358 L
521 360 L
524 366 L
526 380 L
526 388 L
524 401 L
521 407 L
518 410 L
513 412 L
734 355 M 758 412 M 750 410 L
744 401 L
742 388 L
742 380 L
744 366 L
750 358 L
758 355 L
764 355 L
772 358 L
777 366 L
780 380 L
780 388 L
777 401 L
772 410 L
764 412 L
758 412 L
753 410 L
750 407 L
747 401 L
744 388 L
744 380 L
747 366 L
750 360 L
753 358 L
758 355 L
764 355 M 769 358 L
772 360 L
775 366 L
777 380 L
777 388 L
775 401 L
772 407 L
769 410 L
764 412 L
802 360 M 799 358 L
802 355 L
805 358 L
802 360 L
826 401 M 829 399 L
826 396 L
824 399 L
824 401 L
826 407 L
829 410 L
837 412 L
848 412 L
856 410 L
859 407 L
862 401 L
862 396 L
859 391 L
851 385 L
837 380 L
832 377 L
826 371 L
824 363 L
824 355 L
848 412 M 854 410 L
856 407 L
859 401 L
859 396 L
856 391 L
848 385 L
837 380 L
824 360 M 826 363 L
832 363 L
845 358 L
854 358 L
859 360 L
862 363 L
832 363 M 845 355 L
856 355 L
859 358 L
862 363 L
862 369 L
1025 355 M 1050 412 M 1042 410 L
1036 401 L
1034 388 L
1034 380 L
1036 366 L
1042 358 L
1050 355 L
1055 355 L
1064 358 L
1069 366 L
1072 380 L
1072 388 L
1069 401 L
1064 410 L
1055 412 L
1050 412 L
1044 410 L
1042 407 L
1039 401 L
1036 388 L
1036 380 L
1039 366 L
1042 360 L
1044 358 L
1050 355 L
1055 355 M 1061 358 L
1064 360 L
1066 366 L
1069 380 L
1069 388 L
1066 401 L
1064 407 L
1061 410 L
1055 412 L
1094 360 M 1091 358 L
1094 355 L
1096 358 L
1094 360 L
1140 407 M 1140 355 L
1143 412 M 1143 355 L
1143 412 M 1113 371 L
1156 371 L
1132 355 M 1151 355 L
1317 355 M 1342 412 M 1333 410 L
1328 401 L
1325 388 L
1325 380 L
1328 366 L
1333 358 L
1342 355 L
1347 355 L
1355 358 L
1361 366 L
1363 380 L
1363 388 L
1361 401 L
1355 410 L
1347 412 L
1342 412 L
1336 410 L
1333 407 L
1331 401 L
1328 388 L
1328 380 L
1331 366 L
1333 360 L
1336 358 L
1342 355 L
1347 355 M 1352 358 L
1355 360 L
1358 366 L
1361 380 L
1361 388 L
1358 401 L
1355 407 L
1352 410 L
1347 412 L
1385 360 M 1382 358 L
1385 355 L
1388 358 L
1385 360 L
1440 404 M 1437 401 L
1440 399 L
1442 401 L
1442 404 L
1440 410 L
1434 412 L
1426 412 L
1418 410 L
1413 404 L
1410 399 L
1407 388 L
1407 371 L
1410 363 L
1415 358 L
1423 355 L
1429 355 L
1437 358 L
1442 363 L
1445 371 L
1445 374 L
1442 382 L
1437 388 L
1429 391 L
1426 391 L
1418 388 L
1413 382 L
1410 374 L
1426 412 M 1421 410 L
1415 404 L
1413 399 L
1410 388 L
1410 371 L
1413 363 L
1418 358 L
1423 355 L
1429 355 M 1434 358 L
1440 363 L
1442 371 L
1442 374 L
1440 382 L
1434 388 L
1429 391 L
1609 355 M 1633 412 M 1625 410 L
1620 401 L
1617 388 L
1617 380 L
1620 366 L
1625 358 L
1633 355 L
1639 355 L
1647 358 L
1652 366 L
1655 380 L
1655 388 L
1652 401 L
1647 410 L
1639 412 L
1633 412 L
1628 410 L
1625 407 L
1622 401 L
1620 388 L
1620 380 L
1622 366 L
1625 360 L
1628 358 L
1633 355 L
1639 355 M 1644 358 L
1647 360 L
1650 366 L
1652 380 L
1652 388 L
1650 401 L
1647 407 L
1644 410 L
1639 412 L
1677 360 M 1674 358 L
1677 355 L
1680 358 L
1677 360 L
1712 412 M 1704 410 L
1701 404 L
1701 396 L
1704 391 L
1712 388 L
1723 388 L
1732 391 L
1734 396 L
1734 404 L
1732 410 L
1723 412 L
1712 412 L
1707 410 L
1704 404 L
1704 396 L
1707 391 L
1712 388 L
1723 388 M 1729 391 L
CS M
1732 396 L
1732 404 L
1729 410 L
1723 412 L
1712 388 M 1704 385 L
1701 382 L
1699 377 L
1699 366 L
1701 360 L
1704 358 L
1712 355 L
1723 355 L
1732 358 L
1734 360 L
1737 366 L
1737 377 L
1734 382 L
1732 385 L
1723 388 L
1712 388 M 1707 385 L
1704 382 L
1701 377 L
1701 366 L
1704 360 L
1707 358 L
1712 355 L
1723 355 M 1729 358 L
1732 360 L
1734 366 L
1734 377 L
1732 382 L
1729 385 L
1723 388 L
1941 355 M 1958 401 M 1963 404 L
1971 412 L
1971 355 L
1969 410 M 1969 355 L
1958 355 M 1982 355 L
510 1239 M 1969 1239 L
510 437 M 510 1239 L
510 437 M 539 437 L
510 507 M 568 507 L
510 577 M 539 577 L
510 646 M 539 646 L
510 716 M 539 716 L
510 786 M 539 786 L
510 856 M 568 856 L
510 926 M 539 926 L
510 995 M 539 995 L
510 1065 M 539 1065 L
510 1135 M 539 1135 L
510 1205 M 568 1205 L
431 478 M 444 536 M 439 508 L
444 514 L
453 516 L
461 516 L
469 514 L
474 508 L
477 500 L
477 495 L
474 486 L
469 481 L
461 478 L
453 478 L
444 481 L
442 484 L
439 489 L
439 492 L
442 495 L
444 492 L
442 489 L
461 516 M 466 514 L
472 508 L
474 500 L
474 495 L
472 486 L
466 481 L
461 478 L
444 536 M 472 536 L
444 533 M 458 533 L
472 536 L
376 827 M 392 873 M 398 876 L
406 884 L
406 827 L
403 882 M 403 827 L
392 827 M 417 827 L
455 884 M 447 882 L
442 873 L
439 860 L
439 852 L
442 838 L
447 830 L
455 827 L
461 827 L
469 830 L
474 838 L
477 852 L
477 860 L
474 873 L
469 882 L
461 884 L
455 884 L
450 882 L
447 879 L
444 873 L
442 860 L
442 852 L
444 838 L
447 832 L
450 830 L
455 827 L
461 827 M 466 830 L
469 832 L
472 838 L
474 852 L
474 860 L
472 873 L
469 879 L
466 882 L
461 884 L
376 1176 M 392 1222 M 398 1225 L
406 1233 L
406 1176 L
403 1230 M 403 1176 L
392 1176 M 417 1176 L
444 1233 M 439 1206 L
444 1211 L
453 1214 L
461 1214 L
469 1211 L
474 1206 L
477 1198 L
477 1192 L
474 1184 L
469 1179 L
461 1176 L
453 1176 L
444 1179 L
442 1181 L
439 1187 L
439 1190 L
442 1192 L
444 1190 L
442 1187 L
461 1214 M 466 1211 L
472 1206 L
474 1198 L
474 1192 L
472 1184 L
466 1179 L
461 1176 L
444 1233 M 472 1233 L
444 1230 M 458 1230 L
472 1233 L
1969 437 M 1969 1239 L
1969 437 M 1940 437 L
1969 507 M 1911 507 L
1969 577 M 1940 577 L
1969 646 M 1940 646 L
1969 716 M 1940 716 L
1969 786 M 1940 786 L
1969 856 M 1911 856 L
1969 926 M 1940 926 L
1969 995 M 1940 995 L
1969 1065 M 1940 1065 L
1969 1135 M 1940 1135 L
1969 1205 M 1911 1205 L
CS [80 24] 0 setdash M
CS [] 0 setdash M
1137 262 M 1164 319 M 1164 273 L
1161 265 L
1156 262 L
1150 262 L
1145 265 L
1142 270 L
1142 276 L
1145 278 L
1148 276 L
1145 273 L
1161 319 M 1161 273 L
1158 265 L
1156 262 L
1153 319 M 1172 319 L
1184 259 M 1194 236 L
1186 259 M 1194 239 L
1204 259 M 1194 236 L
1191 229 L
1187 226 L
1184 224 L
1182 224 L
1181 226 L
1182 228 L
1184 226 L
1181 259 M 1191 259 L
1197 259 M 1207 259 L
1263 330 M 1214 243 L
1296 319 M 1296 273 L
1293 265 L
1288 262 L
1282 262 L
1277 265 L
1274 270 L
1274 276 L
1277 278 L
1279 276 L
1277 273 L
1293 319 M 1293 273 L
1290 265 L
1288 262 L
1285 319 M 1304 319 L
1316 259 M 1334 236 L
1318 259 M 1336 236 L
1336 259 M 1316 236 L
1313 259 M 1323 259 L
1329 259 M 1339 259 L
1313 236 M 1323 236 L
1329 236 M 1339 236 L
CS [80 24] 0 setdash M
CS [] 0 setdash M
332 776 M 294 781 M 294 787 L
297 792 L
302 795 L
343 809 L
349 812 L
351 814 L
294 787 M 297 790 L
302 792 L
343 806 L
349 809 L
351 814 L
351 820 L
294 822 M 300 820 L
308 814 L
338 787 L
346 781 L
351 779 L
291 832 M 291 861 L
278 877 M 277 881 L
272 886 L
306 886 L
273 884 M 306 884 L
306 877 M 306 892 L
CS [80 24] 0 setdash M
802 1030 M CS [] 0 setdash M
735 996 M 765 1064 M 760 1059 L
754 1051 L
749 1040 L
746 1026 L
746 1015 L
749 1001 L
754 990 L
760 982 L
765 977 L
760 1059 M 754 1048 L
751 1040 L
749 1026 L
749 1015 L
751 1001 L
754 993 L
760 982 L
787 1053 M 787 996 L
789 1053 M 789 996 L
789 1026 M 795 1031 L
800 1034 L
806 1034 L
814 1031 L
819 1026 L
822 1018 L
822 1012 L
819 1004 L
814 999 L
806 996 L
800 996 L
795 999 L
789 1004 L
806 1034 M 811 1031 L
817 1026 L
819 1018 L
819 1012 L
817 1004 L
811 999 L
806 996 L
779 1053 M 789 1053 L
839 1064 M 844 1059 L
849 1051 L
855 1040 L
858 1026 L
858 1015 L
855 1001 L
849 990 L
844 982 L
839 977 L
844 1059 M 849 1048 L
852 1040 L
855 1026 L
855 1015 L
852 1001 L
849 993 L
844 982 L
CS [80 24] 0 setdash M
CS [] 0 setdash M
1745 -1124 M 1745 0 F (Fig.2) T
CS [80 24] 0 setdash M
510 530 M B
524 522 M 510 546 L
496 522 L
524 522 L
CF M
583 535 M B
597 527 M 583 551 L
569 527 L
597 527 L
CF M
656 539 M B
670 531 M 656 555 L
642 531 L
670 531 L
CF M
802 549 M B
816 541 M 802 565 L
788 541 L
816 541 L
CF M
948 561 M B
961 553 M 948 577 L
934 553 L
961 553 L
CF M
1094 576 M B
1107 568 M 1094 592 L
1080 568 L
1107 568 L
CF M
1385 615 M B
1399 607 M 1385 631 L
1372 607 L
1399 607 L
CF M
1969 716 M B
1983 708 M 1969 732 L
1955 708 L
1983 708 L
CF M
510 588 M B
521 577 M 521 599 L
499 599 L
499 577 L
521 577 L
CF M
583 593 M B
594 582 M 594 604 L
572 604 L
572 582 L
594 582 L
CF M
656 598 M B
667 587 M 667 609 L
645 609 L
645 587 L
667 587 L
CF M
802 608 M B
813 596 M 813 619 L
791 619 L
791 596 L
813 596 L
CF M
948 619 M B
959 608 M 959 630 L
936 630 L
936 608 L
959 608 L
CF M
1094 635 M B
1105 624 M 1105 646 L
1082 646 L
1082 624 L
1105 624 L
CF M
1385 678 M B
1396 667 M 1397 689 L
1374 689 L
1374 667 L
1397 667 L
CF M
1969 793 M B
1980 781 M 1980 804 L
1958 804 L
1958 781 L
1980 781 L
CF M
510 625 M B
513 609 M 517 611 L
521 613 L
524 617 L
526 622 L
526 627 L
524 632 L
521 636 L
517 639 L
513 640 L
508 640 L
503 639 L
499 636 L
496 632 L
494 627 L
494 622 L
496 617 L
499 613 L
503 611 L
508 609 L
513 609 L
CF M
583 630 M B
585 615 M 590 616 L
594 619 L
597 623 L
599 628 L
599 633 L
597 638 L
594 642 L
590 645 L
585 646 L
581 646 L
576 645 L
572 642 L
569 638 L
567 633 L
567 628 L
569 623 L
572 619 L
576 616 L
581 615 L
585 615 L
CF M
656 636 M B
658 621 M 663 622 L
667 625 L
670 629 L
672 634 L
672 639 L
670 643 L
667 647 L
663 650 L
658 652 L
653 652 L
649 650 L
645 647 L
642 643 L
640 639 L
640 634 L
642 629 L
645 625 L
649 622 L
653 621 L
658 621 L
CF M
802 647 M B
804 631 M 809 633 L
813 636 L
816 640 L
817 644 L
817 649 L
816 654 L
813 658 L
809 661 L
804 663 L
799 663 L
795 661 L
791 658 L
788 654 L
786 649 L
786 644 L
788 640 L
791 636 L
795 633 L
799 631 L
804 631 L
CF M
948 659 M B
950 644 M 955 645 L
959 648 L
962 652 L
963 657 L
963 662 L
962 667 L
959 671 L
955 674 L
950 675 L
945 675 L
940 674 L
936 671 L
934 667 L
932 662 L
932 657 L
934 652 L
936 648 L
940 645 L
945 644 L
950 644 L
CF M
1094 677 M B
1096 662 M 1101 663 L
1105 666 L
1108 670 L
1109 675 L
1109 680 L
1108 685 L
1105 689 L
1101 691 L
1096 693 L
1091 693 L
1086 691 L
1082 689 L
1079 685 L
1078 680 L
1078 675 L
1079 670 L
1082 666 L
1086 663 L
1091 662 L
1096 662 L
CF M
1385 725 M B
1388 709 M 1393 711 L
1397 714 L
1399 718 L
1401 723 L
1401 728 L
1399 732 L
1397 736 L
1393 739 L
1388 741 L
1383 741 L
1378 739 L
1374 736 L
1371 732 L
1370 728 L
1370 723 L
1371 718 L
1374 714 L
1378 711 L
1383 709 L
1388 709 L
CF M
1969 850 M B
1971 834 M 1976 836 L
1980 839 L
1983 843 L
1984 848 L
1984 853 L
1983 857 L
1980 861 L
1976 864 L
1971 866 L
1966 866 L
1962 864 L
1958 861 L
1955 857 L
1953 853 L
1953 848 L
1955 843 L
1958 839 L
1962 836 L
1966 834 L
1971 834 L
CF M
CS [] 0 setdash M
510 765 M 583 775 L
656 786 L
802 805 L
948 825 L
1094 855 L
1385 927 L
1969 1099 L
510 847 M 517 829 M 503 864 L
527 839 M 493 854 L
527 854 M 493 839 L
517 864 M 503 829 L
503 864 M 1969 1200 M 1976 1183 M 1962 1218 L
1986 1193 M 1952 1207 L
1986 1207 M 1952 1193 L
1976 1217 M 1962 1183 L
1962 1217 M CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
510 1239 M 1969 1239 L
510 2042 M 1969 2042 L
510 2042 M 510 1984 L
875 2042 M 875 2013 L
1239 2042 M 1239 1984 L
1604 2042 M 1604 2013 L
1969 2042 M 1969 1984 L
483 2067 M 507 2124 M 499 2121 L
494 2113 L
491 2099 L
491 2091 L
494 2077 L
499 2069 L
507 2067 L
513 2067 L
521 2069 L
526 2077 L
529 2091 L
529 2099 L
526 2113 L
521 2121 L
513 2124 L
507 2124 L
502 2121 L
499 2118 L
496 2113 L
494 2099 L
494 2091 L
496 2077 L
499 2072 L
502 2069 L
507 2067 L
513 2067 M 518 2069 L
521 2072 L
524 2077 L
526 2091 L
526 2099 L
524 2113 L
521 2118 L
518 2121 L
513 2124 L
1212 2067 M 1228 2113 M 1234 2116 L
1242 2124 L
1242 2067 L
1239 2121 M 1239 2067 L
1228 2067 M 1253 2067 L
1941 2067 M 1952 2113 M 1955 2110 L
1952 2107 L
1950 2110 L
1950 2113 L
1952 2118 L
1955 2121 L
1963 2124 L
1974 2124 L
1982 2121 L
1985 2118 L
1988 2113 L
1988 2107 L
1985 2102 L
1977 2097 L
1963 2091 L
1958 2088 L
1952 2083 L
1950 2075 L
1950 2067 L
1974 2124 M 1980 2121 L
1982 2118 L
1985 2113 L
1985 2107 L
1982 2102 L
1974 2097 L
1963 2091 L
1950 2072 M 1952 2075 L
1958 2075 L
1971 2069 L
1980 2069 L
1985 2072 L
1988 2075 L
1958 2075 M 1971 2067 L
1982 2067 L
1985 2069 L
1988 2075 L
1988 2080 L
510 1239 M 510 2042 L
510 1239 M 539 1239 L
510 1282 M 539 1282 L
510 1324 M 568 1324 L
510 1366 M 539 1366 L
510 1408 M 539 1408 L
510 1451 M 539 1451 L
510 1493 M 539 1493 L
510 1535 M 568 1535 L
510 1577 M 539 1577 L
510 1620 M 539 1620 L
510 1662 M 539 1662 L
510 1704 M 539 1704 L
510 1746 M 568 1746 L
510 1788 M 539 1788 L
510 1831 M 539 1831 L
510 1873 M 539 1873 L
510 1915 M 539 1915 L
510 1957 M 568 1957 L
510 2000 M 539 2000 L
510 2042 M 539 2042 L
360 1295 M 371 1320 M 420 1320 L
444 1352 M 439 1325 L
444 1331 L
453 1333 L
461 1333 L
469 1331 L
474 1325 L
477 1317 L
477 1312 L
474 1303 L
469 1298 L
461 1295 L
453 1295 L
444 1298 L
442 1301 L
439 1306 L
439 1309 L
442 1312 L
444 1309 L
442 1306 L
461 1333 M 466 1331 L
472 1325 L
474 1317 L
474 1312 L
472 1303 L
466 1298 L
461 1295 L
444 1352 M 472 1352 L
444 1350 M 458 1350 L
472 1352 L
431 1506 M 455 1564 M 447 1561 L
442 1553 L
439 1539 L
439 1531 L
442 1517 L
447 1509 L
455 1506 L
461 1506 L
469 1509 L
474 1517 L
477 1531 L
477 1539 L
474 1553 L
469 1561 L
461 1564 L
455 1564 L
450 1561 L
447 1558 L
444 1553 L
442 1539 L
442 1531 L
444 1517 L
447 1512 L
450 1509 L
455 1506 L
461 1506 M 466 1509 L
469 1512 L
472 1517 L
474 1531 L
474 1539 L
472 1553 L
469 1558 L
466 1561 L
461 1564 L
431 1717 M 444 1775 M 439 1747 L
444 1753 L
453 1756 L
461 1756 L
469 1753 L
474 1747 L
477 1739 L
477 1734 L
474 1726 L
469 1720 L
461 1717 L
453 1717 L
444 1720 L
442 1723 L
439 1728 L
439 1731 L
442 1734 L
444 1731 L
442 1728 L
461 1756 M 466 1753 L
472 1747 L
474 1739 L
474 1734 L
472 1726 L
466 1720 L
461 1717 L
444 1775 M 472 1775 L
444 1772 M 458 1772 L
472 1775 L
376 1929 M 392 1975 M 398 1978 L
406 1986 L
406 1929 L
403 1983 M 403 1929 L
392 1929 M 417 1929 L
455 1986 M 447 1983 L
442 1975 L
439 1961 L
439 1953 L
442 1939 L
447 1931 L
455 1929 L
461 1929 L
469 1931 L
474 1939 L
477 1953 L
477 1961 L
474 1975 L
469 1983 L
461 1986 L
455 1986 L
450 1983 L
447 1980 L
444 1975 L
442 1961 L
442 1953 L
444 1939 L
447 1934 L
450 1931 L
455 1929 L
461 1929 M 466 1931 L
469 1934 L
472 1939 L
474 1953 L
474 1961 L
472 1975 L
469 1980 L
466 1983 L
461 1986 L
1969 1239 M 1969 2042 L
1969 1239 M 1940 1239 L
1969 1282 M 1940 1282 L
1969 1324 M 1911 1324 L
1969 1366 M 1940 1366 L
1969 1408 M 1940 1408 L
1969 1451 M 1940 1451 L
1969 1493 M 1940 1493 L
1969 1535 M 1911 1535 L
1969 1577 M 1940 1577 L
1969 1620 M 1940 1620 L
1969 1662 M 1940 1662 L
1969 1704 M 1940 1704 L
1969 1746 M 1911 1746 L
1969 1788 M 1940 1788 L
1969 1831 M 1940 1831 L
1969 1873 M 1940 1873 L
1969 1915 M 1940 1915 L
1969 1957 M 1911 1957 L
1969 2000 M 1940 2000 L
1969 2042 M 1940 2042 L
CS [] 0 setdash M
729 1387 M CS [] 0 setdash M
663 1353 M 693 1421 M 688 1416 L
682 1408 L
677 1397 L
674 1383 L
674 1372 L
677 1358 L
682 1348 L
688 1339 L
693 1334 L
688 1416 M 682 1405 L
680 1397 L
677 1383 L
677 1372 L
680 1358 L
682 1350 L
688 1339 L
715 1386 M 715 1383 L
712 1383 L
712 1386 L
715 1389 L
721 1391 L
731 1391 L
737 1389 L
740 1386 L
742 1380 L
742 1361 L
745 1356 L
748 1353 L
CS M
740 1386 M 740 1361 L
742 1356 L
748 1353 L
751 1353 L
740 1380 M 737 1378 L
721 1375 L
712 1372 L
710 1367 L
710 1361 L
712 1356 L
721 1353 L
729 1353 L
734 1356 L
740 1361 L
721 1375 M 715 1372 L
712 1367 L
712 1361 L
715 1356 L
721 1353 L
764 1421 M 770 1416 L
775 1408 L
781 1397 L
783 1383 L
783 1372 L
781 1358 L
775 1348 L
770 1339 L
764 1334 L
770 1416 M 775 1405 L
778 1397 L
781 1383 L
781 1372 L
778 1358 L
775 1350 L
770 1339 L
CS [] 0 setdash M
CS [] 0 setdash M
316 1552 M 280 1588 M 278 1582 L
278 1577 L
280 1569 L
289 1563 L
297 1561 L
305 1561 L
311 1563 L
313 1566 L
316 1572 L
316 1577 L
313 1585 L
305 1591 L
297 1593 L
289 1593 L
283 1591 L
270 1580 L
264 1577 L
259 1577 L
256 1580 L
256 1585 L
259 1591 L
264 1596 L
278 1577 M 280 1572 L
289 1566 L
297 1563 L
308 1563 L
313 1566 L
316 1577 M 313 1582 L
305 1588 L
297 1591 L
286 1591 L
280 1588 L
272 1582 L
267 1580 L
261 1580 L
259 1582 L
259 1588 L
264 1596 L
278 1610 M 278 1615 L
280 1621 L
286 1623 L
327 1637 L
332 1640 L
335 1642 L
278 1615 M 280 1618 L
286 1621 L
327 1634 L
332 1637 L
335 1642 L
335 1648 L
278 1651 M 283 1648 L
291 1642 L
321 1615 L
330 1610 L
335 1607 L
275 1660 M 275 1689 L
262 1706 M 260 1709 L
255 1714 L
290 1714 L
257 1712 M 290 1712 L
290 1706 M 290 1720 L
CS [] 0 setdash M
CS [] 0 setdash M
1052 2193 M 1090 2236 M 1093 2243 L
1093 2229 L
1090 2236 L
1085 2241 L
1078 2243 L
1071 2243 L
1064 2241 L
1059 2236 L
1059 2231 L
1061 2226 L
1064 2224 L
1069 2222 L
1083 2217 L
1088 2214 L
1093 2209 L
1059 2231 M 1064 2226 L
1069 2224 L
1083 2219 L
1088 2217 L
1090 2214 L
1093 2209 L
1093 2200 L
1088 2195 L
1081 2193 L
1073 2193 L
1066 2195 L
1061 2200 L
1059 2207 L
1059 2193 L
1061 2200 L
1126 2253 M 1121 2248 L
1117 2241 L
1112 2231 L
1109 2219 L
1109 2209 L
1112 2197 L
1117 2188 L
1121 2181 L
1126 2176 L
1121 2248 M 1117 2238 L
1114 2231 L
1112 2219 L
1112 2209 L
1114 2197 L
1117 2190 L
1121 2181 L
1172 2236 M 1174 2243 L
1174 2229 L
1172 2236 L
1167 2241 L
1160 2243 L
1153 2243 L
1146 2241 L
1141 2236 L
1141 2231 L
1143 2226 L
1146 2224 L
1150 2222 L
1165 2217 L
1170 2214 L
1174 2209 L
1141 2231 M 1146 2226 L
1150 2224 L
1165 2219 L
1170 2217 L
1172 2214 L
1174 2209 L
1174 2200 L
1170 2195 L
1162 2193 L
1155 2193 L
1148 2195 L
1143 2200 L
1141 2207 L
1141 2193 L
1143 2200 L
1213 2236 M 1213 2193 L
1191 2214 M 1235 2214 L
1259 2234 M 1263 2236 L
1271 2243 L
1271 2193 L
1268 2241 M 1268 2193 L
1259 2193 M 1280 2193 L
1300 2253 M 1304 2248 L
1309 2241 L
1314 2231 L
1316 2219 L
1316 2209 L
1314 2197 L
1309 2188 L
1304 2181 L
1300 2176 L
1304 2248 M 1309 2238 L
1312 2231 L
1314 2219 L
1314 2209 L
1312 2197 L
1309 2190 L
1304 2181 L
1374 2253 M 1331 2176 L
1386 2243 M 1403 2193 L
1389 2243 M 1403 2200 L
1420 2243 M 1403 2193 L
1381 2243 M 1396 2243 L
1410 2243 M 1425 2243 L
CS [] 0 setdash M
524 1527 M 510 1551 L
496 1527 L
524 1527 L
706 1596 M 692 1620 L
679 1596 L
706 1596 L
1071 1527 M 1057 1551 L
1043 1527 L
1071 1527 L
1057 1551 L
1043 1527 L
1071 1527 L
CS [] 0 setdash M
510 1535 M 692 1604 L
1057 1535 L
1057 1535 L
1969 1390 L
521 1524 M 521 1546 L
499 1546 L
499 1524 L
521 1524 L
602 1674 M 602 1697 L
580 1697 L
580 1674 L
602 1674 L
764 1673 M 764 1695 L
742 1695 L
742 1673 L
764 1673 L
1007 1524 M 1007 1546 L
985 1546 L
985 1524 L
1007 1524 L
1332 1617 M 1332 1639 L
1309 1639 L
1309 1617 L
1332 1617 L
1737 1548 M 1737 1570 L
1714 1570 L
1714 1548 L
1737 1548 L
510 1535 M 591 1686 L
753 1684 L
996 1535 L
1320 1628 L
1726 1559 L
1969 1442 L
513 1519 M 517 1521 L
521 1524 L
524 1528 L
526 1532 L
526 1537 L
524 1542 L
521 1546 L
517 1549 L
513 1551 L
508 1551 L
503 1549 L
499 1546 L
496 1542 L
494 1537 L
494 1532 L
496 1528 L
499 1524 L
503 1521 L
508 1519 L
513 1519 L
558 1742 M 563 1743 L
567 1746 L
570 1750 L
571 1755 L
571 1760 L
570 1765 L
567 1769 L
563 1772 L
558 1773 L
553 1773 L
548 1772 L
544 1769 L
541 1765 L
540 1760 L
540 1755 L
541 1750 L
544 1746 L
548 1743 L
553 1742 L
558 1742 L
649 1806 M 654 1808 L
658 1811 L
661 1815 L
662 1819 L
662 1824 L
661 1829 L
658 1833 L
654 1836 L
649 1837 L
644 1837 L
640 1836 L
636 1833 L
633 1829 L
CS M
631 1824 L
631 1819 L
633 1815 L
636 1811 L
640 1808 L
644 1806 L
649 1806 L
786 1737 M 791 1739 L
795 1742 L
798 1746 L
799 1750 L
799 1756 L
798 1760 L
795 1764 L
791 1767 L
786 1769 L
781 1769 L
776 1767 L
772 1764 L
769 1760 L
768 1756 L
768 1750 L
769 1746 L
772 1742 L
776 1739 L
781 1737 L
786 1737 L
968 1519 M 973 1521 L
977 1524 L
980 1528 L
982 1532 L
982 1537 L
980 1542 L
977 1546 L
973 1549 L
968 1551 L
963 1551 L
959 1549 L
955 1546 L
952 1542 L
950 1537 L
950 1532 L
952 1528 L
955 1524 L
959 1521 L
963 1519 L
968 1519 L
1196 1700 M 1201 1701 L
1205 1704 L
1208 1708 L
1209 1713 L
1209 1718 L
1208 1722 L
1205 1726 L
1201 1729 L
1196 1731 L
1191 1731 L
1187 1729 L
1183 1726 L
1180 1722 L
1178 1718 L
1178 1713 L
1180 1708 L
1183 1704 L
1187 1701 L
1191 1700 L
1196 1700 L
1470 1722 M 1475 1724 L
1479 1727 L
1481 1731 L
1483 1736 L
1483 1741 L
1481 1745 L
1479 1749 L
1475 1752 L
1470 1754 L
1465 1754 L
1460 1752 L
1456 1749 L
1453 1745 L
1452 1741 L
1452 1736 L
1453 1731 L
1456 1727 L
1460 1724 L
1465 1722 L
1470 1722 L
1789 1600 M 1794 1601 L
1798 1604 L
1801 1608 L
1802 1613 L
1802 1618 L
1801 1622 L
1798 1627 L
1794 1629 L
1789 1631 L
1784 1631 L
1779 1629 L
1775 1627 L
1772 1622 L
1771 1618 L
1771 1613 L
1772 1608 L
1775 1604 L
1779 1601 L
1784 1600 L
1789 1600 L
510 1535 M 556 1758 L
647 1822 L
784 1753 L
966 1535 L
1194 1715 L
1467 1738 L
1786 1615 L
1969 1477 L
1531 1915 M CS [] 0 setdash M
1325 1881 M 1352 1938 M 1352 1892 L
1349 1884 L
1344 1881 L
1338 1881 L
1333 1884 L
1330 1889 L
1330 1895 L
1333 1897 L
1335 1895 L
1333 1892 L
1349 1938 M 1349 1892 L
1346 1884 L
1344 1881 L
1341 1938 M 1360 1938 L
1372 1878 M 1382 1855 L
1374 1878 M 1382 1858 L
1392 1878 M 1382 1855 L
1379 1848 L
1375 1845 L
1372 1843 L
1370 1843 L
1369 1845 L
1370 1846 L
1372 1845 L
1369 1878 M 1379 1878 L
1385 1878 M 1395 1878 L
1451 1949 M 1402 1862 L
1484 1938 M 1484 1892 L
1481 1884 L
1476 1881 L
1470 1881 L
1465 1884 L
1462 1889 L
1462 1895 L
1465 1897 L
1467 1895 L
1465 1892 L
1481 1938 M 1481 1892 L
1478 1884 L
1476 1881 L
1473 1938 M 1492 1938 L
1504 1878 M 1522 1855 L
1506 1878 M 1524 1855 L
1524 1878 M 1504 1855 L
1501 1878 M 1511 1878 L
1517 1878 M 1527 1878 L
1501 1855 M 1511 1855 L
1517 1855 M 1527 1855 L
1541 1914 M 1590 1914 L
1541 1897 M 1590 1897 L
1626 1938 M 1617 1935 L
1612 1927 L
1609 1914 L
1609 1905 L
1612 1892 L
1617 1884 L
1626 1881 L
1631 1881 L
1639 1884 L
1645 1892 L
1647 1905 L
1647 1914 L
1645 1927 L
1639 1935 L
1631 1938 L
1626 1938 L
1620 1935 L
1617 1933 L
1615 1927 L
1612 1914 L
1612 1905 L
1615 1892 L
1617 1886 L
1620 1884 L
1626 1881 L
1631 1881 M 1636 1884 L
1639 1886 L
1642 1892 L
1645 1905 L
1645 1914 L
1642 1927 L
1639 1933 L
1636 1935 L
1631 1938 L
1669 1886 M 1666 1884 L
1669 1881 L
1672 1884 L
1669 1886 L
1699 1927 M 1705 1930 L
1713 1938 L
1713 1881 L
1710 1935 M 1710 1881 L
1699 1881 M 1724 1881 L
CS [] 0 setdash M
CS [80 24] 0 setdash M
510 1535 M 1969 1535 L
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         FIG3.PS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   2 lw lt0  700 1500 r 1600 1500 d  700 1500 r  700 1564 d  813 1500 r
  813 1532 d  925 1500 r  925 1564 d 1038 1500 r 1038 1532 d 1150 1500 r
 1150 1564 d 1262 1500 r 1262 1532 d 1375 1500 r 1375 1564 d 1487 1500 r
 1487 1532 d 1600 1500 r 1600 1564 d  698 1460 r  692 1458 d  688 1452 d
  686 1442 d  686 1436 d  688 1426 d  692 1420 d  698 1418 d  702 1418 d
  708 1420 d  712 1426 d  714 1436 d  714 1442 d  712 1452 d  708 1458 d
  702 1460 d  698 1460 d  694 1458 d  692 1456 d  690 1452 d  688 1442 d
  688 1436 d  690 1426 d  692 1422 d  694 1420 d  698 1418 d  702 1418 r
  706 1420 d  708 1422 d  710 1426 d  712 1436 d  712 1442 d  710 1452 d
  708 1456 d  706 1458 d  702 1460 d  913 1452 r  915 1450 d  913 1448 d
  911 1450 d  911 1452 d  913 1456 d  915 1458 d  921 1460 d  929 1460 d
  935 1458 d  937 1456 d  939 1452 d  939 1448 d  937 1444 d  931 1440 d
  921 1436 d  917 1434 d  913 1430 d  911 1424 d  911 1418 d  929 1460 r
  933 1458 d  935 1456 d  937 1452 d  937 1448 d  935 1444 d  929 1440 d
  921 1436 d  911 1422 r  913 1424 d  917 1424 d  927 1420 d  933 1420 d
  937 1422 d  939 1424 d  917 1424 r  927 1418 d  935 1418 d  937 1420 d
  939 1424 d  939 1428 d 1154 1456 r 1154 1418 d 1156 1460 r 1156 1418 d
 1156 1460 r 1134 1430 d 1166 1430 d 1148 1418 r 1162 1418 d 1385 1454 r
 1383 1452 d 1385 1450 d 1387 1452 d 1387 1454 d 1385 1458 d 1381 1460 d
 1375 1460 d 1369 1458 d 1365 1454 d 1363 1450 d 1361 1442 d 1361 1430 d
 1363 1424 d 1367 1420 d 1373 1418 d 1377 1418 d 1383 1420 d 1387 1424 d
 1389 1430 d 1389 1432 d 1387 1438 d 1383 1442 d 1377 1444 d 1375 1444 d
 1369 1442 d 1365 1438 d 1363 1432 d 1375 1460 r 1371 1458 d 1367 1454 d
 1365 1450 d 1363 1442 d 1363 1430 d 1365 1424 d 1369 1420 d 1373 1418 d
 1377 1418 r 1381 1420 d 1385 1424 d 1387 1430 d 1387 1432 d 1385 1438 d
 1381 1442 d 1377 1444 d 1596 1460 r 1590 1458 d 1588 1454 d 1588 1448 d
 1590 1444 d 1596 1442 d 1604 1442 d 1610 1444 d 1612 1448 d 1612 1454 d
 1610 1458 d 1604 1460 d 1596 1460 d 1592 1458 d 1590 1454 d 1590 1448 d
 1592 1444 d 1596 1442 d 1604 1442 r 1608 1444 d 1610 1448 d 1610 1454 d
 1608 1458 d 1604 1460 d 1596 1442 r 1590 1440 d 1588 1438 d 1586 1434 d
 1586 1426 d 1588 1422 d 1590 1420 d 1596 1418 d 1604 1418 d 1610 1420 d
 1612 1422 d 1614 1426 d 1614 1434 d 1612 1438 d 1610 1440 d 1604 1442 d
 1596 1442 r 1592 1440 d 1590 1438 d 1588 1434 d 1588 1426 d 1590 1422 d
 1592 1420 d 1596 1418 d 1604 1418 r 1608 1420 d 1610 1422 d 1612 1426 d
 1612 1434 d 1610 1438 d 1608 1440 d 1604 1442 d  700 2700 r 1600 2700 d
  700 2700 r  700 2636 d  813 2700 r  813 2668 d  925 2700 r  925 2636 d
 1038 2700 r 1038 2668 d 1150 2700 r 1150 2636 d 1262 2700 r 1262 2668 d
 1375 2700 r 1375 2636 d 1487 2700 r 1487 2668 d 1600 2700 r 1600 2636 d
  700 1500 r  700 2700 d  700 1500 r  764 1500 d 1600 1500 r 1600 2700 d
 1600 1500 r 1536 1500 d 1025 1382 r 1019 1380 d 1015 1376 d 1013 1372 d
 1011 1366 d 1011 1360 d 1013 1356 d 1019 1354 d 1023 1354 d 1027 1356 d
 1033 1362 d 1037 1368 d 1041 1376 d 1043 1382 d 1025 1382 r 1021 1380 d
 1017 1376 d 1015 1372 d 1013 1366 d 1013 1360 d 1015 1356 d 1019 1354 d
 1025 1382 r 1029 1382 d 1035 1380 d 1037 1374 d 1039 1362 d 1041 1356 d
 1043 1354 d 1029 1382 r 1033 1380 d 1035 1374 d 1037 1362 d 1039 1356 d
 1043 1354 d 1045 1354 d 1057 1382 r 1065 1382 d 1077 1358 d 1063 1382 r
 1077 1354 d 1095 1404 r 1077 1354 d 1113 1396 r 1113 1354 d 1115 1396 r
 1115 1354 d 1107 1396 r 1121 1396 d 1107 1354 r 1137 1354 d 1137 1364 d
 1135 1354 d 1159 1382 r 1153 1380 d 1149 1376 d 1147 1370 d 1147 1366 d
 1149 1360 d 1153 1356 d 1159 1354 d 1163 1354 d 1169 1356 d 1173 1360 d
 1175 1366 d 1175 1370 d 1173 1376 d 1169 1380 d 1163 1382 d 1159 1382 d
 1155 1380 d 1151 1376 d 1149 1370 d 1149 1366 d 1151 1360 d 1155 1356 d
 1159 1354 d 1163 1354 r 1167 1356 d 1171 1360 d 1173 1366 d 1173 1370 d
 1171 1376 d 1167 1380 d 1163 1382 d 1199 1382 r 1195 1380 d 1193 1378 d
 1191 1374 d 1191 1370 d 1193 1366 d 1195 1364 d 1199 1362 d 1203 1362 d
 1207 1364 d 1209 1366 d 1211 1370 d 1211 1374 d 1209 1378 d 1207 1380 d
 1203 1382 d 1199 1382 d 1195 1380 r 1193 1376 d 1193 1368 d 1195 1364 d
 1207 1364 r 1209 1368 d 1209 1376 d 1207 1380 d 1209 1378 r 1211 1380 d
 1215 1382 d 1215 1380 d 1211 1380 d 1193 1366 r 1191 1364 d 1189 1360 d
 1189 1358 d 1191 1354 d 1197 1352 d 1207 1352 d 1213 1350 d 1215 1348 d
 1189 1358 r 1191 1356 d 1197 1354 d 1207 1354 d 1213 1352 d 1215 1348 d
 1215 1346 d 1213 1342 d 1207 1340 d 1195 1340 d 1189 1342 d 1187 1346 d
 1187 1348 d 1189 1352 d 1195 1354 d 1267 1396 r 1267 1354 d 1269 1396 r
 1269 1354 d 1261 1396 r 1275 1396 d 1261 1354 r 1291 1354 d 1291 1364 d
 1289 1354 d  436 2046 r  478 2030 d  436 2046 r  478 2062 d  440 2046 r
  478 2060 d  476 2032 r  476 2060 d  478 2030 r  478 2062 d  428 2106 r
  492 2070 d  436 2130 r  478 2114 d  436 2130 r  478 2146 d  440 2130 r
  478 2144 d  476 2116 r  476 2144 d  478 2114 r  478 2146 d  465 2161 r
  466 2157 d  470 2155 d  476 2154 d  479 2154 d  485 2155 d  489 2157 d
  490 2161 d  490 2163 d  489 2167 d  485 2169 d  479 2170 d  476 2170 d
  470 2169 d  466 2167 d  465 2163 d  465 2161 d  466 2158 d  467 2157 d
  470 2156 d  476 2155 d  479 2155 d  485 2156 d  488 2157 d  489 2158 d
  490 2161 d  490 2163 r  489 2166 d  488 2167 d  485 2168 d  479 2169 d
  476 2169 d  470 2168 d  467 2167 d  466 2166 d  465 2163 d  855 2017 r
  855 1993 d  856 1989 d  859 1987 d  862 1987 d  865 1989 d  866 1992 d
  856 2017 r  856 1993 d  858 1989 d  859 1987 d  851 2007 r  862 2007 d
  876 2007 r  882 1987 d  877 2007 r  882 1992 d  887 2007 r  882 1987 d
  887 2007 r  893 1987 d  889 2007 r  893 1992 d  898 2007 r  893 1987 d
  872 2007 r  882 2007 d  894 2007 r  903 2007 d  918 2007 r  914 2006 d
  911 2003 d  910 1999 d  910 1996 d  911 1992 d  914 1989 d  918 1987 d
  921 1987 d  925 1989 d  928 1992 d  929 1996 d  929 1999 d  928 2003 d
  925 2006 d  921 2007 d  918 2007 d  915 2006 d  912 2003 d  911 1999 d
  911 1996 d  912 1992 d  915 1989 d  918 1987 d  921 1987 r  924 1989 d
  926 1992 d  928 1996 d  928 1999 d  926 2003 d  924 2006 d  921 2007 d
  980 2003 r  978 2001 d  980 2000 d  981 2001 d  981 2003 d  978 2006 d
  975 2007 d  971 2007 d  967 2006 d  964 2003 d  963 1999 d  963 1996 d
  964 1992 d  967 1989 d  971 1987 d  974 1987 d  978 1989 d  981 1992 d
  971 2007 r  968 2006 d  966 2003 d  964 1999 d  964 1996 d  966 1992 d
  968 1989 d  971 1987 d  992 2017 r  992 1987 d  994 2017 r  994 1987 d
  994 2003 r  996 2006 d 1001 2007 d 1003 2007 d 1008 2006 d 1009 2003 d
 1009 1987 d 1003 2007 r 1006 2006 d 1008 2003 d 1008 1987 d  988 2017 r
  994 2017 d  988 1987 r  998 1987 d 1003 1987 r 1013 1987 d 1023 2004 r
 1023 2003 d 1022 2003 d 1022 2004 d 1023 2006 d 1026 2007 d 1031 2007 d
 1034 2006 d 1036 2004 d 1037 2001 d 1037 1992 d 1038 1989 d 1040 1987 d
 1036 2004 r 1036 1992 d 1037 1989 d 1040 1987 d 1041 1987 d 1036 2001 r
 1034 2000 d 1026 1999 d 1022 1997 d 1020 1994 d 1020 1992 d 1022 1989 d
 1026 1987 d 1030 1987 d 1033 1989 d 1036 1992 d 1026 1999 r 1023 1997 d
 1022 1994 d 1022 1992 d 1023 1989 d 1026 1987 d 1051 2017 r 1050 2015 d
 1051 2014 d 1052 2015 d 1051 2017 d 1051 2007 r 1051 1987 d 1052 2007 r
 1052 1987 d 1047 2007 r 1052 2007 d 1047 1987 r 1057 1987 d 1066 2007 r
 1066 1987 d 1068 2007 r 1068 1987 d 1068 2003 r 1071 2006 d 1075 2007 d
 1078 2007 d 1082 2006 d 1083 2003 d 1083 1987 d 1078 2007 r 1080 2006 d
 1082 2003 d 1082 1987 d 1062 2007 r 1068 2007 d 1062 1987 r 1072 1987 d
 1078 1987 r 1087 1987 d 1108 2006 r 1110 2007 d 1110 2003 d 1108 2006 d
 1104 2007 d 1100 2007 d 1096 2006 d 1094 2004 d 1094 2003 d 1096 2000 d
 1099 1999 d 1106 1996 d 1108 1994 d 1110 1993 d 1094 2003 r 1096 2001 d
 1099 2000 d 1106 1997 d 1108 1996 d 1110 1993 d 1110 1990 d 1108 1989 d
 1104 1987 d 1100 1987 d 1096 1989 d 1094 1992 d 1094 1987 d 1096 1989 d
  777 1617 r  777 1593 d  778 1589 d  781 1587 d  784 1587 d  787 1589 d
  788 1592 d  778 1617 r  778 1593 d  780 1589 d  781 1587 d  773 1607 r
  784 1607 d  798 1617 r  798 1587 d  799 1617 r  799 1587 d  799 1603 r
  802 1606 d  806 1607 d  809 1607 d  813 1606 d  815 1603 d  815 1587 d
  809 1607 r  812 1606 d  813 1603 d  813 1587 d  794 1617 r  799 1617 d
  794 1587 r  804 1587 d  809 1587 r  819 1587 d  829 1607 r  829 1587 d
  830 1607 r  830 1587 d  830 1599 r  832 1603 d  834 1606 d  837 1607 d
  841 1607 d  843 1606 d  843 1604 d  841 1603 d  840 1604 d  841 1606 d
  825 1607 r  830 1607 d  825 1587 r  834 1587 d  851 1599 r  868 1599 d
  868 1601 d  867 1604 d  865 1606 d  862 1607 d  858 1607 d  854 1606 d
  851 1603 d  850 1599 d  850 1596 d  851 1592 d  854 1589 d  858 1587 d
  861 1587 d  865 1589 d  868 1592 d  867 1599 r  867 1603 d  865 1606 d
  858 1607 r  855 1606 d  853 1603 d  851 1599 d  851 1596 d  853 1592 d
  855 1589 d  858 1587 d  878 1599 r  895 1599 d  895 1601 d  893 1604 d
  892 1606 d  889 1607 d  885 1607 d  881 1606 d  878 1603 d  876 1599 d
  876 1596 d  878 1592 d  881 1589 d  885 1587 d  888 1587 d  892 1589 d
  895 1592 d  893 1599 r  893 1603 d  892 1606 d  885 1607 r  882 1606 d
  879 1603 d  878 1599 d  878 1596 d  879 1592 d  882 1589 d  885 1587 d
  945 1603 r  944 1601 d  945 1600 d  946 1601 d  946 1603 d  944 1606 d
  941 1607 d  937 1607 d  932 1606 d  930 1603 d  928 1599 d  928 1596 d
  930 1592 d  932 1589 d  937 1587 d  939 1587 d  944 1589 d  946 1592 d
  937 1607 r  934 1606 d  931 1603 d  930 1599 d  930 1596 d  931 1592 d
  934 1589 d  937 1587 d  958 1617 r  958 1587 d  959 1617 r  959 1587 d
  959 1603 r  962 1606 d  966 1607 d  969 1607 d  973 1606 d  974 1603 d
  974 1587 d  969 1607 r  972 1606 d  973 1603 d  973 1587 d  953 1617 r
  959 1617 d  953 1587 r  963 1587 d  969 1587 r  979 1587 d  988 1604 r
  988 1603 d  987 1603 d  987 1604 d  988 1606 d  991 1607 d  997 1607 d
 1000 1606 d 1001 1604 d 1002 1601 d 1002 1592 d 1004 1589 d 1005 1587 d
 1001 1604 r 1001 1592 d 1002 1589 d 1005 1587 d 1007 1587 d 1001 1601 r
 1000 1600 d  991 1599 d  987 1597 d  986 1594 d  986 1592 d  987 1589 d
  991 1587 d  995 1587 d  998 1589 d 1001 1592 d  991 1599 r  988 1597 d
  987 1594 d  987 1592 d  988 1589 d  991 1587 d 1016 1617 r 1015 1615 d
 1016 1614 d 1018 1615 d 1016 1617 d 1016 1607 r 1016 1587 d 1018 1607 r
 1018 1587 d 1012 1607 r 1018 1607 d 1012 1587 r 1022 1587 d 1032 1607 r
 1032 1587 d 1033 1607 r 1033 1587 d 1033 1603 r 1036 1606 d 1040 1607 d
 1043 1607 d 1047 1606 d 1049 1603 d 1049 1587 d 1043 1607 r 1046 1606 d
 1047 1603 d 1047 1587 d 1028 1607 r 1033 1607 d 1028 1587 r 1037 1587 d
 1043 1587 r 1053 1587 d 1074 1606 r 1075 1607 d 1075 1603 d 1074 1606 d
 1070 1607 d 1065 1607 d 1061 1606 d 1060 1604 d 1060 1603 d 1061 1600 d
 1064 1599 d 1071 1596 d 1074 1594 d 1075 1593 d 1060 1603 r 1061 1601 d
 1064 1600 d 1071 1597 d 1074 1596 d 1075 1593 d 1075 1590 d 1074 1589 d
 1070 1587 d 1065 1587 d 1061 1589 d 1060 1592 d 1060 1587 d 1061 1589 d
 1188 2506 r 1190 2507 d 1190 2503 d 1188 2506 d 1184 2507 d 1180 2507 d
 1176 2506 d 1174 2504 d 1174 2503 d 1176 2500 d 1178 2499 d 1185 2496 d
 1188 2494 d 1190 2493 d 1174 2503 r 1176 2501 d 1178 2500 d 1185 2497 d
 1188 2496 d 1190 2493 d 1190 2490 d 1188 2489 d 1184 2487 d 1180 2487 d
 1176 2489 d 1174 2492 d 1174 2487 d 1176 2489 d 1215 2507 r 1215 2478 d
 1216 2507 r 1216 2478 d 1215 2503 r 1212 2506 d 1209 2507 d 1206 2507 d
 1202 2506 d 1199 2503 d 1198 2499 d 1198 2496 d 1199 2492 d 1202 2489 d
 1206 2487 d 1209 2487 d 1212 2489 d 1215 2492 d 1206 2507 r 1204 2506 d
 1201 2503 d 1199 2499 d 1199 2496 d 1201 2492 d 1204 2489 d 1206 2487 d
 1211 2478 r 1220 2478 d 1230 2507 r 1230 2492 d 1232 2489 d 1236 2487 d
 1239 2487 d 1243 2489 d 1246 2492 d 1232 2507 r 1232 2492 d 1233 2489 d
 1236 2487 d 1246 2507 r 1246 2487 d 1247 2507 r 1247 2487 d 1226 2507 r
 1232 2507 d 1241 2507 r 1247 2507 d 1246 2487 r 1251 2487 d 1261 2504 r
 1261 2503 d 1260 2503 d 1260 2504 d 1261 2506 d 1264 2507 d 1269 2507 d
 1272 2506 d 1274 2504 d 1275 2501 d 1275 2492 d 1276 2489 d 1278 2487 d
 1274 2504 r 1274 2492 d 1275 2489 d 1278 2487 d 1279 2487 d 1274 2501 r
 1272 2500 d 1264 2499 d 1260 2497 d 1258 2494 d 1258 2492 d 1260 2489 d
 1264 2487 d 1268 2487 d 1271 2489 d 1274 2492 d 1264 2499 r 1261 2497 d
 1260 2494 d 1260 2492 d 1261 2489 d 1264 2487 d 1289 2507 r 1289 2487 d
 1290 2507 r 1290 2487 d 1290 2499 r 1292 2503 d 1295 2506 d 1297 2507 d
 1302 2507 d 1303 2506 d 1303 2504 d 1302 2503 d 1300 2504 d 1302 2506 d
 1285 2507 r 1290 2507 d 1285 2487 r 1295 2487 d 1311 2499 r 1328 2499 d
 1328 2501 d 1327 2504 d 1325 2506 d 1323 2507 d 1318 2507 d 1314 2506 d
 1311 2503 d 1310 2499 d 1310 2496 d 1311 2492 d 1314 2489 d 1318 2487 d
 1321 2487 d 1325 2489 d 1328 2492 d 1327 2499 r 1327 2503 d 1325 2506 d
 1318 2507 r 1316 2506 d 1313 2503 d 1311 2499 d 1311 2496 d 1313 2492 d
 1316 2489 d 1318 2487 d 1351 2506 r 1352 2507 d 1352 2503 d 1351 2506 d
 1346 2507 d 1342 2507 d 1338 2506 d 1337 2504 d 1337 2503 d 1338 2500 d
 1341 2499 d 1348 2496 d 1351 2494 d 1352 2493 d 1337 2503 r 1338 2501 d
 1341 2500 d 1348 2497 d 1351 2496 d 1352 2493 d 1352 2490 d 1351 2489 d
 1346 2487 d 1342 2487 d 1338 2489 d 1337 2492 d 1337 2487 d 1338 2489 d
  700 1500 r 1600 1500 d  700 1500 r  700 1564 d 1600 1500 r 1600 1564 d
  698 1460 r  692 1458 d  688 1452 d  686 1442 d  686 1436 d  688 1426 d
  692 1420 d  698 1418 d  702 1418 d  708 1420 d  712 1426 d  714 1436 d
  714 1442 d  712 1452 d  708 1458 d  702 1460 d  698 1460 d  694 1458 d
  692 1456 d  690 1452 d  688 1442 d  688 1436 d  690 1426 d  692 1422 d
  694 1420 d  698 1418 d  702 1418 r  706 1420 d  708 1422 d  710 1426 d
  712 1436 d  712 1442 d  710 1452 d  708 1456 d  706 1458 d  702 1460 d
 1596 1460 r 1590 1458 d 1588 1454 d 1588 1448 d 1590 1444 d 1596 1442 d
 1604 1442 d 1610 1444 d 1612 1448 d 1612 1454 d 1610 1458 d 1604 1460 d
 1596 1460 d 1592 1458 d 1590 1454 d 1590 1448 d 1592 1444 d 1596 1442 d
 1604 1442 r 1608 1444 d 1610 1448 d 1610 1454 d 1608 1458 d 1604 1460 d
 1596 1442 r 1590 1440 d 1588 1438 d 1586 1434 d 1586 1426 d 1588 1422 d
 1590 1420 d 1596 1418 d 1604 1418 d 1610 1420 d 1612 1422 d 1614 1426 d
 1614 1434 d 1612 1438 d 1610 1440 d 1604 1442 d 1596 1442 r 1592 1440 d
 1590 1438 d 1588 1434 d 1588 1426 d 1590 1422 d 1592 1420 d 1596 1418 d
 1604 1418 r 1608 1420 d 1610 1422 d 1612 1426 d 1612 1434 d 1610 1438 d
 1608 1440 d 1604 1442 d  700 2100 r 1600 2100 d  700 2100 r  700 2036 d
 1600 2100 r 1600 2036 d  700 1500 r  700 2100 d  700 1500 r  764 1500 d
  700 1600 r  732 1600 d  700 1700 r  764 1700 d  700 1800 r  732 1800 d
  700 1900 r  764 1900 d  700 2000 r  732 2000 d  700 2100 r  764 2100 d
  620 1486 r  618 1484 d  620 1482 d  622 1484 d  620 1486 d  652 1520 r
  652 1482 d  654 1524 r  654 1482 d  654 1524 r  632 1494 d  664 1494 d
  646 1482 r  660 1482 d  620 1686 r  618 1684 d  620 1682 d  622 1684 d
  620 1686 d  658 1718 r  656 1716 d  658 1714 d  660 1716 d  660 1718 d
  658 1722 d  654 1724 d  648 1724 d  642 1722 d  638 1718 d  636 1714 d
  634 1706 d  634 1694 d  636 1688 d  640 1684 d  646 1682 d  650 1682 d
  656 1684 d  660 1688 d  662 1694 d  662 1696 d  660 1702 d  656 1706 d
  650 1708 d  648 1708 d  642 1706 d  638 1702 d  636 1696 d  648 1724 r
  644 1722 d  640 1718 d  638 1714 d  636 1706 d  636 1694 d  638 1688 d
  642 1684 d  646 1682 d  650 1682 r  654 1684 d  658 1688 d  660 1694 d
  660 1696 d  658 1702 d  654 1706 d  650 1708 d  620 1886 r  618 1884 d
  620 1882 d  622 1884 d  620 1886 d  644 1924 r  638 1922 d  636 1918 d
  636 1912 d  638 1908 d  644 1906 d  652 1906 d  658 1908 d  660 1912 d
  660 1918 d  658 1922 d  652 1924 d  644 1924 d  640 1922 d  638 1918 d
  638 1912 d  640 1908 d  644 1906 d  652 1906 r  656 1908 d  658 1912 d
  658 1918 d  656 1922 d  652 1924 d  644 1906 r  638 1904 d  636 1902 d
  634 1898 d  634 1890 d  636 1886 d  638 1884 d  644 1882 d  652 1882 d
  658 1884 d  660 1886 d  662 1890 d  662 1898 d  660 1902 d  658 1904 d
  652 1906 d  644 1906 r  640 1904 d  638 1902 d  636 1898 d  636 1890 d
  638 1886 d  640 1884 d  644 1882 d  652 1882 r  656 1884 d  658 1886 d
  660 1890 d  660 1898 d  658 1902 d  656 1904 d  652 1906 d  640 2116 r
  644 2118 d  650 2124 d  650 2082 d  648 2122 r  648 2082 d  640 2082 r
  658 2082 d 1600 1500 r 1600 2100 d 1600 1500 r 1536 1500 d 1600 1600 r
 1568 1600 d 1600 1700 r 1536 1700 d 1600 1800 r 1568 1800 d 1600 1900 r
 1536 1900 d 1600 2000 r 1568 2000 d 1600 2100 r 1536 2100 d  710 2094 r
  700 2112 d  690 2094 d  710 2094 d  715 2081 r  705 2099 d  695 2081 d
  715 2081 d  721 2068 r  711 2086 d  701 2068 d  721 2068 d  723 2062 r
  713 2080 d  703 2062 d  723 2062 d  736 2032 r  726 2050 d  716 2032 d
  736 2032 d  763 1979 r  753 1997 d  743 1979 d  763 1979 d  789 1936 r
  779 1954 d  769 1936 d  789 1936 d  816 1903 r  806 1921 d  796 1903 d
  816 1903 d  842 1881 r  832 1899 d  822 1881 d  842 1881 d  698 2094 r
  690 2094 d  710 2095 r  690 2095 d  709 2096 r  691 2096 d  709 2097 r
  691 2097 d  708 2098 r  692 2098 d  708 2099 r  692 2099 d  707 2100 r
  693 2100 d  706 2101 r  694 2101 d  706 2102 r  694 2102 d  705 2103 r
  695 2103 d  705 2104 r  695 2104 d  704 2105 r  696 2105 d  703 2106 r
  697 2106 d  703 2107 r  697 2107 d  702 2108 r  698 2108 d  702 2109 r
  698 2109 d  701 2110 r  699 2110 d  701 2111 r  699 2111 d  700 2112 p
  707 2073 r  699 2073 d  719 2074 r  699 2074 d  718 2075 r  700 2075 d
  718 2076 r  700 2076 d  717 2077 r  701 2077 d  717 2078 r  701 2078 d
  716 2079 r  702 2079 d  715 2080 r  703 2080 d  715 2081 r  703 2081 d
  714 2082 r  704 2082 d  714 2083 r  704 2083 d  713 2084 r  705 2084 d
  712 2085 r  706 2085 d  712 2086 r  706 2086 d  711 2087 r  707 2087 d
  711 2088 r  707 2088 d  710 2089 r  708 2089 d  710 2090 r  708 2090 d
  709 2091 p  716 2053 r  708 2053 d  728 2054 r  708 2054 d  727 2055 r
  709 2055 d  727 2056 r  709 2056 d  726 2057 r  710 2057 d  726 2058 r
  710 2058 d  725 2059 r  711 2059 d  724 2060 r  712 2060 d  724 2061 r
  712 2061 d  723 2062 r  713 2062 d  723 2063 r  713 2063 d  722 2064 r
  714 2064 d  721 2065 r  715 2065 d  721 2066 r  715 2066 d  720 2067 r
  716 2067 d  720 2068 r  716 2068 d  719 2069 r  717 2069 d  719 2070 r
  717 2070 d  718 2071 p  721 2043 r  713 2043 d  733 2044 r  713 2044 d
  732 2045 r  714 2045 d  732 2046 r  714 2046 d  731 2047 r  715 2047 d
  731 2048 r  715 2048 d  730 2049 r  716 2049 d  729 2050 r  717 2050 d
  729 2051 r  717 2051 d  728 2052 r  718 2052 d  728 2053 r  718 2053 d
  727 2054 r  719 2054 d  726 2055 r  720 2055 d  726 2056 r  720 2056 d
  725 2057 r  721 2057 d  725 2058 r  721 2058 d  724 2059 r  722 2059 d
  724 2060 r  722 2060 d  723 2061 p  743 1997 r  735 1997 d  755 1998 r
  735 1998 d  754 1999 r  736 1999 d  754 2000 r  736 2000 d  753 2001 r
  737 2001 d  753 2002 r  737 2002 d  752 2003 r  738 2003 d  751 2004 r
  739 2004 d  751 2005 r  739 2005 d  750 2006 r  740 2006 d  750 2007 r
  740 2007 d  749 2008 r  741 2008 d  748 2009 r  742 2009 d  748 2010 r
  742 2010 d  747 2011 r  743 2011 d  747 2012 r  743 2012 d  746 2013 r
  744 2013 d  746 2014 r  744 2014 d  745 2015 p  788 1924 r  780 1924 d
  800 1925 r  780 1925 d  799 1926 r  781 1926 d  799 1927 r  781 1927 d
  798 1928 r  782 1928 d  798 1929 r  782 1929 d  797 1930 r  783 1930 d
  796 1931 r  784 1931 d  796 1932 r  784 1932 d  795 1933 r  785 1933 d
  795 1934 r  785 1934 d  794 1935 r  786 1935 d  793 1936 r  787 1936 d
  793 1937 r  787 1937 d  792 1938 r  788 1938 d  792 1939 r  788 1939 d
  791 1940 r  789 1940 d  791 1941 r  789 1941 d  790 1942 p  834 1874 r
  826 1874 d  846 1875 r  826 1875 d  845 1876 r  827 1876 d  845 1877 r
  827 1877 d  844 1878 r  828 1878 d  844 1879 r  828 1879 d  843 1880 r
  829 1880 d  842 1881 r  830 1881 d  842 1882 r  830 1882 d  841 1883 r
  831 1883 d  841 1884 r  831 1884 d  840 1885 r  832 1885 d  839 1886 r
  833 1886 d  839 1887 r  833 1887 d  838 1888 r  834 1888 d  838 1889 r
  834 1889 d  837 1890 r  835 1890 d  837 1891 r  835 1891 d  836 1892 p
  879 1847 r  871 1847 d  891 1848 r  871 1848 d  890 1849 r  872 1849 d
  890 1850 r  872 1850 d  889 1851 r  873 1851 d  889 1852 r  873 1852 d
  888 1853 r  874 1853 d  887 1854 r  875 1854 d  887 1855 r  875 1855 d
  886 1856 r  876 1856 d  886 1857 r  876 1857 d  885 1858 r  877 1858 d
  884 1859 r  878 1859 d  884 1860 r  878 1860 d  883 1861 r  879 1861 d
  883 1862 r  879 1862 d  882 1863 r  880 1863 d  882 1864 r  880 1864 d
  881 1865 p  924 1839 r  916 1839 d  936 1840 r  916 1840 d  935 1841 r
  917 1841 d  935 1842 r  917 1842 d  934 1843 r  918 1843 d  934 1844 r
  918 1844 d  933 1845 r  919 1845 d  932 1846 r  920 1846 d  932 1847 r
  920 1847 d  931 1848 r  921 1848 d  931 1849 r  921 1849 d  930 1850 r
  922 1850 d  929 1851 r  923 1851 d  929 1852 r  923 1852 d  928 1853 r
  924 1853 d  928 1854 r  924 1854 d  927 1855 r  925 1855 d  927 1856 r
  925 1856 d  926 1857 p  708 2092 r  708 2108 d  692 2108 d  692 2092 d
  708 2092 d  721 2063 r  721 2079 d  705 2079 d  705 2063 d  721 2063 d
  734 2036 r  734 2052 d  718 2052 d  718 2036 d  734 2036 d  740 2023 r
  740 2039 d  724 2039 d  724 2023 d  740 2023 d  773 1964 r  773 1980 d
  757 1980 d  757 1964 d  773 1964 d  838 1880 r  838 1896 d  822 1896 d
  822 1880 d  838 1880 d  903 1836 r  903 1852 d  887 1852 d  887 1836 d
  903 1836 d  968 1824 r  968 1840 d  952 1840 d  952 1824 d  968 1824 d
 1032 1837 r 1032 1853 d 1016 1853 d 1016 1837 d 1032 1837 d  708 2092 r
  692 2092 d  708 2093 r  692 2093 d  708 2094 r  692 2094 d  708 2095 r
  692 2095 d  708 2096 r  692 2096 d  708 2097 r  692 2097 d  708 2098 r
  692 2098 d  708 2099 r  692 2099 d  708 2100 r  692 2100 d  708 2101 r
  692 2101 d  708 2102 r  692 2102 d  708 2103 r  692 2103 d  708 2104 r
  692 2104 d  708 2105 r  692 2105 d  708 2106 r  692 2106 d  708 2107 r
  692 2107 d  708 2108 r  692 2108 d  725 2055 r  709 2055 d  725 2056 r
  709 2056 d  725 2057 r  709 2057 d  725 2058 r  709 2058 d  725 2059 r
  709 2059 d  725 2060 r  709 2060 d  725 2061 r  709 2061 d  725 2062 r
  709 2062 d  725 2063 r  709 2063 d  725 2064 r  709 2064 d  725 2065 r
  709 2065 d  725 2066 r  709 2066 d  725 2067 r  709 2067 d  725 2068 r
  709 2068 d  725 2069 r  709 2069 d  725 2070 r  709 2070 d  725 2071 r
  709 2071 d  742 2021 r  726 2021 d  742 2022 r  726 2022 d  742 2023 r
  726 2023 d  742 2024 r  726 2024 d  742 2025 r  726 2025 d  742 2026 r
  726 2026 d  742 2027 r  726 2027 d  742 2028 r  726 2028 d  742 2029 r
  726 2029 d  742 2030 r  726 2030 d  742 2031 r  726 2031 d  742 2032 r
  726 2032 d  742 2033 r  726 2033 d  742 2034 r  726 2034 d  742 2035 r
  726 2035 d  742 2036 r  726 2036 d  742 2037 r  726 2037 d  751 2005 r
  735 2005 d  751 2006 r  735 2006 d  751 2007 r  735 2007 d  751 2008 r
  735 2008 d  751 2009 r  735 2009 d  751 2010 r  735 2010 d  751 2011 r
  735 2011 d  751 2012 r  735 2012 d  751 2013 r  735 2013 d  751 2014 r
  735 2014 d  751 2015 r  735 2015 d  751 2016 r  735 2016 d  751 2017 r
  735 2017 d  751 2018 r  735 2018 d  751 2019 r  735 2019 d  751 2020 r
  735 2020 d  751 2021 r  735 2021 d  793 1936 r  777 1936 d  793 1937 r
  777 1937 d  793 1938 r  777 1938 d  793 1939 r  777 1939 d  793 1940 r
  777 1940 d  793 1941 r  777 1941 d  793 1942 r  777 1942 d  793 1943 r
  777 1943 d  793 1944 r  777 1944 d  793 1945 r  777 1945 d  793 1946 r
  777 1946 d  793 1947 r  777 1947 d  793 1948 r  777 1948 d  793 1949 r
  777 1949 d  793 1950 r  777 1950 d  793 1951 r  777 1951 d  793 1952 r
  777 1952 d  879 1850 r  863 1850 d  879 1851 r  863 1851 d  879 1852 r
  863 1852 d  879 1853 r  863 1853 d  879 1854 r  863 1854 d  879 1855 r
  863 1855 d  879 1856 r  863 1856 d  879 1857 r  863 1857 d  879 1858 r
  863 1858 d  879 1859 r  863 1859 d  879 1860 r  863 1860 d  879 1861 r
  863 1861 d  879 1862 r  863 1862 d  879 1863 r  863 1863 d  879 1864 r
  863 1864 d  879 1865 r  863 1865 d  879 1866 r  863 1866 d  964 1818 r
  948 1818 d  964 1819 r  948 1819 d  964 1820 r  948 1820 d  964 1821 r
  948 1821 d  964 1822 r  948 1822 d  964 1823 r  948 1823 d  964 1824 r
  948 1824 d  964 1825 r  948 1825 d  964 1826 r  948 1826 d  964 1827 r
  948 1827 d  964 1828 r  948 1828 d  964 1829 r  948 1829 d  964 1830 r
  948 1830 d  964 1831 r  948 1831 d  964 1832 r  948 1832 d  964 1833 r
  948 1833 d  964 1834 r  948 1834 d 1049 1827 r 1033 1827 d 1049 1828 r
 1033 1828 d 1049 1829 r 1033 1829 d 1049 1830 r 1033 1830 d 1049 1831 r
 1033 1831 d 1049 1832 r 1033 1832 d 1049 1833 r 1033 1833 d 1049 1834 r
 1033 1834 d 1049 1835 r 1033 1835 d 1049 1836 r 1033 1836 d 1049 1837 r
 1033 1837 d 1049 1838 r 1033 1838 d 1049 1839 r 1033 1839 d 1049 1840 r
 1033 1840 d 1049 1841 r 1033 1841 d 1049 1842 r 1033 1842 d 1049 1843 r
 1033 1843 d 1135 1863 r 1119 1863 d 1135 1864 r 1119 1864 d 1135 1865 r
 1119 1865 d 1135 1866 r 1119 1866 d 1135 1867 r 1119 1867 d 1135 1868 r
 1119 1868 d 1135 1869 r 1119 1869 d 1135 1870 r 1119 1870 d 1135 1871 r
 1119 1871 d 1135 1872 r 1119 1872 d 1135 1873 r 1119 1873 d 1135 1874 r
 1119 1874 d 1135 1875 r 1119 1875 d 1135 1876 r 1119 1876 d 1135 1877 r
 1119 1877 d 1135 1878 r 1119 1878 d 1135 1879 r 1119 1879 d  701 2088 r
  704 2089 d  706 2090 d  708 2091 d  710 2093 d  711 2095 d  712 2098 d
  712 2100 d  712 2102 d  711 2105 d  710 2107 d  708 2109 d  706 2110 d
  704 2111 d  701 2112 d  699 2112 d  696 2111 d  694 2110 d  692 2109 d
  690 2107 d  689 2105 d  688 2102 d  688 2100 d  688 2098 d  689 2095 d
  690 2093 d  692 2091 d  694 2090 d  696 2089 d  699 2088 d  701 2088 d
  722 2044 r  725 2045 d  727 2046 d  729 2047 d  731 2049 d  732 2051 d
  733 2054 d  733 2056 d  733 2058 d  732 2061 d  731 2063 d  729 2065 d
  727 2066 d  725 2067 d  722 2068 d  720 2068 d  717 2067 d  715 2066 d
  713 2065 d  711 2063 d  710 2061 d  709 2058 d  709 2056 d  709 2054 d
  710 2051 d  711 2049 d  713 2047 d  715 2046 d  717 2045 d  720 2044 d
  722 2044 d  744 2003 r  747 2004 d  749 2005 d  751 2006 d  753 2008 d
  754 2010 d  755 2013 d  755 2015 d  755 2017 d  754 2020 d  753 2022 d
  751 2024 d  749 2025 d  747 2026 d  744 2027 d  742 2027 d  739 2026 d
  737 2025 d  735 2024 d  733 2022 d  732 2020 d  731 2017 d  731 2015 d
  731 2013 d  732 2010 d  733 2008 d  735 2006 d  737 2005 d  739 2004 d
  742 2003 d  744 2003 d  754 1985 r  757 1986 d  759 1987 d  761 1988 d
  763 1990 d  764 1992 d  765 1995 d  765 1997 d  765 1999 d  764 2002 d
  763 2004 d  761 2006 d  759 2007 d  757 2008 d  754 2009 d  752 2009 d
  749 2008 d  747 2007 d  745 2006 d  743 2004 d  742 2002 d  741 1999 d
  741 1997 d  741 1995 d  742 1992 d  743 1990 d  745 1988 d  747 1987 d
  749 1986 d  752 1985 d  754 1985 d  807 1908 r  810 1909 d  812 1910 d
  814 1911 d  816 1913 d  817 1915 d  818 1918 d  818 1920 d  818 1922 d
  817 1925 d  816 1927 d  814 1929 d  812 1930 d  810 1931 d  807 1932 d
  805 1932 d  802 1931 d  800 1930 d  798 1929 d  796 1927 d  795 1925 d
  794 1922 d  794 1920 d  794 1918 d  795 1915 d  796 1913 d  798 1911 d
  800 1910 d  802 1909 d  805 1908 d  807 1908 d  914 1825 r  917 1826 d
  919 1827 d  921 1828 d  923 1830 d  924 1832 d  925 1835 d  925 1837 d
  925 1839 d  924 1842 d  923 1844 d  921 1846 d  919 1847 d  917 1848 d
  914 1849 d  912 1849 d  909 1848 d  907 1847 d  905 1846 d  903 1844 d
  902 1842 d  901 1839 d  901 1837 d  901 1835 d  902 1832 d  903 1830 d
  905 1828 d  907 1827 d  909 1826 d  912 1825 d  914 1825 d 1020 1811 r
 1023 1812 d 1025 1813 d 1027 1814 d 1029 1816 d 1030 1818 d 1031 1821 d
 1031 1823 d 1031 1825 d 1030 1828 d 1029 1830 d 1027 1832 d 1025 1833 d
 1023 1834 d 1020 1835 d 1018 1835 d 1015 1834 d 1013 1833 d 1011 1832 d
 1009 1830 d 1008 1828 d 1007 1825 d 1007 1823 d 1007 1821 d 1008 1818 d
 1009 1816 d 1011 1814 d 1013 1813 d 1015 1812 d 1018 1811 d 1020 1811 d
 1127 1840 r 1130 1841 d 1132 1842 d 1134 1843 d 1136 1845 d 1137 1847 d
 1138 1850 d 1138 1852 d 1138 1854 d 1137 1857 d 1136 1859 d 1134 1861 d
 1132 1862 d 1130 1863 d 1127 1864 d 1125 1864 d 1122 1863 d 1120 1862 d
 1118 1861 d 1116 1859 d 1115 1857 d 1114 1854 d 1114 1852 d 1114 1850 d
 1115 1847 d 1116 1845 d 1118 1843 d 1120 1842 d 1122 1841 d 1125 1840 d
 1127 1840 d 1233 1901 r 1236 1902 d 1238 1903 d 1240 1904 d 1242 1906 d
 1243 1908 d 1244 1911 d 1244 1913 d 1244 1915 d 1243 1918 d 1242 1920 d
 1240 1922 d 1238 1923 d 1236 1924 d 1233 1925 d 1231 1925 d 1228 1924 d
 1226 1923 d 1224 1922 d 1222 1920 d 1221 1918 d 1220 1915 d 1220 1913 d
 1220 1911 d 1221 1908 d 1222 1906 d 1224 1904 d 1226 1903 d 1228 1902 d
 1231 1901 d 1233 1901 d  710 2094 r  700 2112 d  690 2094 d  710 2094 d
 1645 1847 r 1644 1845 d 1645 1845 d 1611 1829 r 1601 1847 d 1591 1829 d
 1611 1829 d 1558 1813 r 1548 1831 d 1538 1813 d 1558 1813 d 1505 1796 r
 1495 1814 d 1485 1796 d 1505 1796 d 1452 1778 r 1442 1796 d 1432 1778 d
 1452 1778 d 1399 1760 r 1389 1778 d 1379 1760 d 1399 1760 d 1346 1741 r
 1336 1759 d 1326 1741 d 1346 1741 d 1293 1723 r 1283 1741 d 1273 1723 d
 1293 1723 d 1240 1705 r 1230 1723 d 1220 1705 d 1240 1705 d 1187 1690 r
 1177 1708 d 1167 1690 d 1187 1690 d 1134 1678 r 1124 1696 d 1114 1678 d
 1134 1678 d 1081 1672 r 1071 1690 d 1061 1672 d 1081 1672 d 1028 1673 r
 1018 1691 d 1008 1673 d 1028 1673 d  975 1688 r  965 1706 d  955 1688 d
  975 1688 d  922 1720 r  912 1738 d  902 1720 d  922 1720 d  869 1776 r
  859 1794 d  849 1776 d  869 1776 d  816 1859 r  806 1877 d  796 1859 d
  816 1859 d  763 1967 r  753 1985 d  743 1967 d  763 1967 d  698 2094 r
  690 2094 d  710 2095 r  690 2095 d  709 2096 r  691 2096 d  709 2097 r
  691 2097 d  708 2098 r  692 2098 d  708 2099 r  692 2099 d  707 2100 r
  693 2100 d  706 2101 r  694 2101 d  706 2102 r  694 2102 d  705 2103 r
  695 2103 d  705 2104 r  695 2104 d  704 2105 r  696 2105 d  703 2106 r
  697 2106 d  703 2107 r  697 2107 d  702 2108 r  698 2108 d  702 2109 r
  698 2109 d  701 2110 r  699 2110 d  701 2111 r  699 2111 d  700 2112 p
 1602 1728 r 1594 1728 d 1614 1729 r 1594 1729 d 1613 1730 r 1595 1730 d
 1613 1731 r 1595 1731 d 1612 1732 r 1596 1732 d 1612 1733 r 1596 1733 d
 1611 1734 r 1597 1734 d 1610 1735 r 1598 1735 d 1610 1736 r 1598 1736 d
 1609 1737 r 1599 1737 d 1609 1738 r 1599 1738 d 1608 1739 r 1600 1739 d
 1607 1740 r 1601 1740 d 1607 1741 r 1601 1741 d 1606 1742 r 1602 1742 d
 1606 1743 r 1602 1743 d 1605 1744 r 1603 1744 d 1605 1745 r 1603 1745 d
 1604 1746 p 1511 1706 r 1503 1706 d 1523 1707 r 1503 1707 d 1522 1708 r
 1504 1708 d 1522 1709 r 1504 1709 d 1521 1710 r 1505 1710 d 1521 1711 r
 1505 1711 d 1520 1712 r 1506 1712 d 1519 1713 r 1507 1713 d 1519 1714 r
 1507 1714 d 1518 1715 r 1508 1715 d 1518 1716 r 1508 1716 d 1517 1717 r
 1509 1717 d 1516 1718 r 1510 1718 d 1516 1719 r 1510 1719 d 1515 1720 r
 1511 1720 d 1515 1721 r 1511 1721 d 1514 1722 r 1512 1722 d 1514 1723 r
 1512 1723 d 1513 1724 p 1421 1683 r 1413 1683 d 1433 1684 r 1413 1684 d
 1432 1685 r 1414 1685 d 1432 1686 r 1414 1686 d 1431 1687 r 1415 1687 d
 1431 1688 r 1415 1688 d 1430 1689 r 1416 1689 d 1429 1690 r 1417 1690 d
 1429 1691 r 1417 1691 d 1428 1692 r 1418 1692 d 1428 1693 r 1418 1693 d
 1427 1694 r 1419 1694 d 1426 1695 r 1420 1695 d 1426 1696 r 1420 1696 d
 1425 1697 r 1421 1697 d 1425 1698 r 1421 1698 d 1424 1699 r 1422 1699 d
 1424 1700 r 1422 1700 d 1423 1701 p 1330 1663 r 1322 1663 d 1342 1664 r
 1322 1664 d 1341 1665 r 1323 1665 d 1341 1666 r 1323 1666 d 1340 1667 r
 1324 1667 d 1340 1668 r 1324 1668 d 1339 1669 r 1325 1669 d 1338 1670 r
 1326 1670 d 1338 1671 r 1326 1671 d 1337 1672 r 1327 1672 d 1337 1673 r
 1327 1673 d 1336 1674 r 1328 1674 d 1335 1675 r 1329 1675 d 1335 1676 r
 1329 1676 d 1334 1677 r 1330 1677 d 1334 1678 r 1330 1678 d 1333 1679 r
 1331 1679 d 1333 1680 r 1331 1680 d 1332 1681 p 1240 1647 r 1232 1647 d
 1252 1648 r 1232 1648 d 1251 1649 r 1233 1649 d 1251 1650 r 1233 1650 d
 1250 1651 r 1234 1651 d 1250 1652 r 1234 1652 d 1249 1653 r 1235 1653 d
 1248 1654 r 1236 1654 d 1248 1655 r 1236 1655 d 1247 1656 r 1237 1656 d
 1247 1657 r 1237 1657 d 1246 1658 r 1238 1658 d 1245 1659 r 1239 1659 d
 1245 1660 r 1239 1660 d 1244 1661 r 1240 1661 d 1244 1662 r 1240 1662 d
 1243 1663 r 1241 1663 d 1243 1664 r 1241 1664 d 1242 1665 p 1150 1639 r
 1142 1639 d 1162 1640 r 1142 1640 d 1161 1641 r 1143 1641 d 1161 1642 r
 1143 1642 d 1160 1643 r 1144 1643 d 1160 1644 r 1144 1644 d 1159 1645 r
 1145 1645 d 1158 1646 r 1146 1646 d 1158 1647 r 1146 1647 d 1157 1648 r
 1147 1648 d 1157 1649 r 1147 1649 d 1156 1650 r 1148 1650 d 1155 1651 r
 1149 1651 d 1155 1652 r 1149 1652 d 1154 1653 r 1150 1653 d 1154 1654 r
 1150 1654 d 1153 1655 r 1151 1655 d 1153 1656 r 1151 1656 d 1152 1657 p
 1059 1644 r 1051 1644 d 1071 1645 r 1051 1645 d 1070 1646 r 1052 1646 d
 1070 1647 r 1052 1647 d 1069 1648 r 1053 1648 d 1069 1649 r 1053 1649 d
 1068 1650 r 1054 1650 d 1067 1651 r 1055 1651 d 1067 1652 r 1055 1652 d
 1066 1653 r 1056 1653 d 1066 1654 r 1056 1654 d 1065 1655 r 1057 1655 d
 1064 1656 r 1058 1656 d 1064 1657 r 1058 1657 d 1063 1658 r 1059 1658 d
 1063 1659 r 1059 1659 d 1062 1660 r 1060 1660 d 1062 1661 r 1060 1661 d
 1061 1662 p  969 1676 r  961 1676 d  981 1677 r  961 1677 d  980 1678 r
  962 1678 d  980 1679 r  962 1679 d  979 1680 r  963 1680 d  979 1681 r
  963 1681 d  978 1682 r  964 1682 d  977 1683 r  965 1683 d  977 1684 r
  965 1684 d  976 1685 r  966 1685 d  976 1686 r  966 1686 d  975 1687 r
  967 1687 d  974 1688 r  968 1688 d  974 1689 r  968 1689 d  973 1690 r
  969 1690 d  973 1691 r  969 1691 d  972 1692 r  970 1692 d  972 1693 r
  970 1693 d  971 1694 p  879 1754 r  871 1754 d  891 1755 r  871 1755 d
  890 1756 r  872 1756 d  890 1757 r  872 1757 d  889 1758 r  873 1758 d
  889 1759 r  873 1759 d  888 1760 r  874 1760 d  887 1761 r  875 1761 d
  887 1762 r  875 1762 d  886 1763 r  876 1763 d  886 1764 r  876 1764 d
  885 1765 r  877 1765 d  884 1766 r  878 1766 d  884 1767 r  878 1767 d
  883 1768 r  879 1768 d  883 1769 r  879 1769 d  882 1770 r  880 1770 d
  882 1771 r  880 1771 d  881 1772 p  788 1896 r  780 1896 d  800 1897 r
  780 1897 d  799 1898 r  781 1898 d  799 1899 r  781 1899 d  798 1900 r
  782 1900 d  798 1901 r  782 1901 d  797 1902 r  783 1902 d  796 1903 r
  784 1903 d  796 1904 r  784 1904 d  795 1905 r  785 1905 d  795 1906 r
  785 1906 d  794 1907 r  786 1907 d  793 1908 r  787 1908 d  793 1909 r
  787 1909 d  792 1910 r  788 1910 d  792 1911 r  788 1911 d  791 1912 r
  789 1912 d  791 1913 r  789 1913 d  790 1914 p  708 2092 r  708 2108 d
  692 2108 d  692 2092 d  708 2092 d 1487 1657 r 1487 1673 d 1471 1673 d
 1471 1657 d 1487 1657 d 1357 1637 r 1357 1653 d 1341 1653 d 1341 1637 d
 1357 1637 d 1227 1625 r 1227 1641 d 1211 1641 d 1211 1625 d 1227 1625 d
 1097 1631 r 1097 1647 d 1081 1647 d 1081 1631 d 1097 1631 d  968 1683 r
  968 1699 d  952 1699 d  952 1683 d  968 1683 d  838 1831 r  838 1847 d
  822 1847 d  822 1831 d  838 1831 d  708 2092 r  692 2092 d  708 2093 r
  692 2093 d  708 2094 r  692 2094 d  708 2095 r  692 2095 d  708 2096 r
  692 2096 d  708 2097 r  692 2097 d  708 2098 r  692 2098 d  708 2099 r
  692 2099 d  708 2100 r  692 2100 d  708 2101 r  692 2101 d  708 2102 r
  692 2102 d  708 2103 r  692 2103 d  708 2104 r  692 2104 d  708 2105 r
  692 2105 d  708 2106 r  692 2106 d  708 2107 r  692 2107 d  708 2108 r
  692 2108 d 1562 1651 r 1546 1651 d 1562 1652 r 1546 1652 d 1562 1653 r
 1546 1653 d 1562 1654 r 1546 1654 d 1562 1655 r 1546 1655 d 1562 1656 r
 1546 1656 d 1562 1657 r 1546 1657 d 1562 1658 r 1546 1658 d 1562 1659 r
 1546 1659 d 1562 1660 r 1546 1660 d 1562 1661 r 1546 1661 d 1562 1662 r
 1546 1662 d 1562 1663 r 1546 1663 d 1562 1664 r 1546 1664 d 1562 1665 r
 1546 1665 d 1562 1666 r 1546 1666 d 1562 1667 r 1546 1667 d 1391 1630 r
 1375 1630 d 1391 1631 r 1375 1631 d 1391 1632 r 1375 1632 d 1391 1633 r
 1375 1633 d 1391 1634 r 1375 1634 d 1391 1635 r 1375 1635 d 1391 1636 r
 1375 1636 d 1391 1637 r 1375 1637 d 1391 1638 r 1375 1638 d 1391 1639 r
 1375 1639 d 1391 1640 r 1375 1640 d 1391 1641 r 1375 1641 d 1391 1642 r
 1375 1642 d 1391 1643 r 1375 1643 d 1391 1644 r 1375 1644 d 1391 1645 r
 1375 1645 d 1391 1646 r 1375 1646 d 1220 1619 r 1204 1619 d 1220 1620 r
 1204 1620 d 1220 1621 r 1204 1621 d 1220 1622 r 1204 1622 d 1220 1623 r
 1204 1623 d 1220 1624 r 1204 1624 d 1220 1625 r 1204 1625 d 1220 1626 r
 1204 1626 d 1220 1627 r 1204 1627 d 1220 1628 r 1204 1628 d 1220 1629 r
 1204 1629 d 1220 1630 r 1204 1630 d 1220 1631 r 1204 1631 d 1220 1632 r
 1204 1632 d 1220 1633 r 1204 1633 d 1220 1634 r 1204 1634 d 1220 1635 r
 1204 1635 d 1049 1644 r 1033 1644 d 1049 1645 r 1033 1645 d 1049 1646 r
 1033 1646 d 1049 1647 r 1033 1647 d 1049 1648 r 1033 1648 d 1049 1649 r
 1033 1649 d 1049 1650 r 1033 1650 d 1049 1651 r 1033 1651 d 1049 1652 r
 1033 1652 d 1049 1653 r 1033 1653 d 1049 1654 r 1033 1654 d 1049 1655 r
 1033 1655 d 1049 1656 r 1033 1656 d 1049 1657 r 1033 1657 d 1049 1658 r
 1033 1658 d 1049 1659 r 1033 1659 d 1049 1660 r 1033 1660 d  879 1776 r
  863 1776 d  879 1777 r  863 1777 d  879 1778 r  863 1778 d  879 1779 r
  863 1779 d  879 1780 r  863 1780 d  879 1781 r  863 1781 d  879 1782 r
  863 1782 d  879 1783 r  863 1783 d  879 1784 r  863 1784 d  879 1785 r
  863 1785 d  879 1786 r  863 1786 d  879 1787 r  863 1787 d  879 1788 r
  863 1788 d  879 1789 r  863 1789 d  879 1790 r  863 1790 d  879 1791 r
  863 1791 d  879 1792 r  863 1792 d  700 2100 r 1600 2100 d  700 2100 r
  700 2164 d 1600 2100 r 1600 2164 d  700 2700 r 1600 2700 d  700 2700 r
  700 2636 d 1600 2700 r 1600 2636 d  700 2100 r  700 2700 d  700 2100 r
  732 2100 d  700 2200 r  732 2200 d  700 2300 r  764 2300 d  700 2400 r
  732 2400 d  700 2500 r  732 2500 d  700 2600 r  732 2600 d  700 2700 r
  732 2700 d  620 2286 r  618 2284 d  620 2282 d  622 2284 d  620 2286 d
  658 2318 r  656 2316 d  658 2314 d  660 2316 d  660 2318 d  658 2322 d
  654 2324 d  648 2324 d  642 2322 d  638 2318 d  636 2314 d  634 2306 d
  634 2294 d  636 2288 d  640 2284 d  646 2282 d  650 2282 d  656 2284 d
  660 2288 d  662 2294 d  662 2296 d  660 2302 d  656 2306 d  650 2308 d
  648 2308 d  642 2306 d  638 2302 d  636 2296 d  648 2324 r  644 2322 d
  640 2318 d  638 2314 d  636 2306 d  636 2294 d  638 2288 d  642 2284 d
  646 2282 d  650 2282 r  654 2284 d  658 2288 d  660 2294 d  660 2296 d
  658 2302 d  654 2306 d  650 2308 d 1600 2100 r 1600 2700 d 1600 2100 r
 1568 2100 d 1600 2200 r 1568 2200 d 1600 2300 r 1536 2300 d 1600 2400 r
 1568 2400 d 1600 2500 r 1568 2500 d 1600 2600 r 1568 2600 d 1600 2700 r
 1568 2700 d  700 2100 r 1600 2100 d  700 2100 r  700 2164 d 1600 2100 r
 1600 2164 d  700 2700 r 1600 2700 d  700 2700 r  700 2636 d 1600 2700 r
 1600 2636 d  700 2100 r  700 2700 d  700 2100 r  732 2100 d  700 2200 r
  732 2200 d  700 2300 r  732 2300 d  700 2400 r  732 2400 d  700 2500 r
  764 2500 d  700 2600 r  732 2600 d  700 2700 r  732 2700 d  620 2486 r
  618 2484 d  620 2482 d  622 2484 d  620 2486 d  644 2524 r  638 2522 d
  636 2518 d  636 2512 d  638 2508 d  644 2506 d  652 2506 d  658 2508 d
  660 2512 d  660 2518 d  658 2522 d  652 2524 d  644 2524 d  640 2522 d
  638 2518 d  638 2512 d  640 2508 d  644 2506 d  652 2506 r  656 2508 d
  658 2512 d  658 2518 d  656 2522 d  652 2524 d  644 2506 r  638 2504 d
  636 2502 d  634 2498 d  634 2490 d  636 2486 d  638 2484 d  644 2482 d
  652 2482 d  658 2484 d  660 2486 d  662 2490 d  662 2498 d  660 2502 d
  658 2504 d  652 2506 d  644 2506 r  640 2504 d  638 2502 d  636 2498 d
  636 2490 d  638 2486 d  640 2484 d  644 2482 d  652 2482 r  656 2484 d
  658 2486 d  660 2490 d  660 2498 d  658 2502 d  656 2504 d  652 2506 d
 1600 2100 r 1600 2700 d 1600 2100 r 1568 2100 d 1600 2200 r 1568 2200 d
 1600 2300 r 1568 2300 d 1600 2400 r 1568 2400 d 1600 2500 r 1536 2500 d
 1600 2600 r 1568 2600 d 1600 2700 r 1568 2700 d  700 2100 r 1600 2100 d
  700 2100 r  700 2164 d 1600 2100 r 1600 2164 d  700 2700 r 1600 2700 d
  700 2700 r  700 2636 d 1600 2700 r 1600 2636 d  700 2100 r  700 2700 d
  700 2100 r  732 2100 d  700 2200 r  732 2200 d  700 2300 r  732 2300 d
  700 2400 r  732 2400 d  700 2500 r  732 2500 d  700 2600 r  732 2600 d
  700 2700 r  764 2700 d  640 2716 r  644 2718 d  650 2724 d  650 2682 d
  648 2722 r  648 2682 d  640 2682 r  658 2682 d 1600 2100 r 1600 2700 d
 1600 2100 r 1568 2100 d 1600 2200 r 1568 2200 d 1600 2300 r 1568 2300 d
 1600 2400 r 1568 2400 d 1600 2500 r 1568 2500 d 1600 2600 r 1568 2600 d
 1600 2700 r 1536 2700 d  710 2694 r  700 2712 d  690 2694 d  710 2694 d
  713 2686 r  703 2704 d  693 2686 d  713 2686 d  717 2678 r  707 2696 d
  697 2678 d  717 2678 d  720 2669 r  710 2687 d  700 2669 d  720 2669 d
  723 2662 r  713 2680 d  703 2662 d  723 2662 d  736 2632 r  726 2650 d
  716 2632 d  736 2632 d  763 2581 r  753 2599 d  743 2581 d  763 2581 d
  816 2510 r  806 2528 d  796 2510 d  816 2510 d  869 2476 r  859 2494 d
  849 2476 d  869 2476 d  922 2473 r  912 2491 d  902 2473 d  922 2473 d
 1028 2518 r 1018 2536 d 1008 2518 d 1028 2518 d 1240 2694 r 1230 2712 d
 1220 2694 d 1240 2694 d  698 2694 r  690 2694 d  710 2695 r  690 2695 d
  709 2696 r  691 2696 d  709 2697 r  691 2697 d  708 2698 r  692 2698 d
  708 2699 r  692 2699 d  707 2700 r  693 2700 d  706 2701 r  694 2701 d
  706 2702 r  694 2702 d  705 2703 r  695 2703 d  705 2704 r  695 2704 d
  704 2705 r  696 2705 d  703 2706 r  697 2706 d  703 2707 r  697 2707 d
  702 2708 r  698 2708 d  702 2709 r  698 2709 d  701 2710 r  699 2710 d
  701 2711 r  699 2711 d  700 2712 p  704 2681 r  696 2681 d  716 2682 r
  696 2682 d  715 2683 r  697 2683 d  715 2684 r  697 2684 d  714 2685 r
  698 2685 d  714 2686 r  698 2686 d  713 2687 r  699 2687 d  712 2688 r
  700 2688 d  712 2689 r  700 2689 d  711 2690 r  701 2690 d  711 2691 r
  701 2691 d  710 2692 r  702 2692 d  709 2693 r  703 2693 d  709 2694 r
  703 2694 d  708 2695 r  704 2695 d  708 2696 r  704 2696 d  707 2697 r
  705 2697 d  707 2698 r  705 2698 d  706 2699 p  707 2674 r  699 2674 d
  719 2675 r  699 2675 d  718 2676 r  700 2676 d  718 2677 r  700 2677 d
  717 2678 r  701 2678 d  717 2679 r  701 2679 d  716 2680 r  702 2680 d
  715 2681 r  703 2681 d  715 2682 r  703 2682 d  714 2683 r  704 2683 d
  714 2684 r  704 2684 d  713 2685 r  705 2685 d  712 2686 r  706 2686 d
  712 2687 r  706 2687 d  711 2688 r  707 2688 d  711 2689 r  707 2689 d
  710 2690 r  708 2690 d  710 2691 r  708 2691 d  709 2692 p  709 2667 r
  701 2667 d  721 2668 r  701 2668 d  720 2669 r  702 2669 d  720 2670 r
  702 2670 d  719 2671 r  703 2671 d  719 2672 r  703 2672 d  718 2673 r
  704 2673 d  717 2674 r  705 2674 d  717 2675 r  705 2675 d  716 2676 r
  706 2676 d  716 2677 r  706 2677 d  715 2678 r  707 2678 d  714 2679 r
  708 2679 d  714 2680 r  708 2680 d  713 2681 r  709 2681 d  713 2682 r
  709 2682 d  712 2683 r  710 2683 d  712 2684 r  710 2684 d  711 2685 p
  712 2662 r  704 2662 d  724 2663 r  704 2663 d  723 2664 r  705 2664 d
  723 2665 r  705 2665 d  722 2666 r  706 2666 d  722 2667 r  706 2667 d
  721 2668 r  707 2668 d  720 2669 r  708 2669 d  720 2670 r  708 2670 d
  719 2671 r  709 2671 d  719 2672 r  709 2672 d  718 2673 r  710 2673 d
  717 2674 r  711 2674 d  717 2675 r  711 2675 d  716 2676 r  712 2676 d
  716 2677 r  712 2677 d  715 2678 r  713 2678 d  715 2679 r  713 2679 d
  714 2680 p  715 2654 r  707 2654 d  727 2655 r  707 2655 d  726 2656 r
  708 2656 d  726 2657 r  708 2657 d  725 2658 r  709 2658 d  725 2659 r
  709 2659 d  724 2660 r  710 2660 d  723 2661 r  711 2661 d  723 2662 r
  711 2662 d  722 2663 r  712 2663 d  722 2664 r  712 2664 d  721 2665 r
  713 2665 d  720 2666 r  714 2666 d  720 2667 r  714 2667 d  719 2668 r
  715 2668 d  719 2669 r  715 2669 d  718 2670 r  716 2670 d  718 2671 r
  716 2671 d  717 2672 p  716 2651 r  708 2651 d  728 2652 r  708 2652 d
  727 2653 r  709 2653 d  727 2654 r  709 2654 d  726 2655 r  710 2655 d
  726 2656 r  710 2656 d  725 2657 r  711 2657 d  724 2658 r  712 2658 d
  724 2659 r  712 2659 d  723 2660 r  713 2660 d  723 2661 r  713 2661 d
  722 2662 r  714 2662 d  721 2663 r  715 2663 d  721 2664 r  715 2664 d
  720 2665 r  716 2665 d  720 2666 r  716 2666 d  719 2667 r  717 2667 d
  719 2668 r  717 2668 d  718 2669 p  721 2641 r  713 2641 d  733 2642 r
  713 2642 d  732 2643 r  714 2643 d  732 2644 r  714 2644 d  731 2645 r
  715 2645 d  731 2646 r  715 2646 d  730 2647 r  716 2647 d  729 2648 r
  717 2648 d  729 2649 r  717 2649 d  728 2650 r  718 2650 d  728 2651 r
  718 2651 d  727 2652 r  719 2652 d  726 2653 r  720 2653 d  726 2654 r
  720 2654 d  725 2655 r  721 2655 d  725 2656 r  721 2656 d  724 2657 r
  722 2657 d  724 2658 r  722 2658 d  723 2659 p  725 2630 r  717 2630 d
  737 2631 r  717 2631 d  736 2632 r  718 2632 d  736 2633 r  718 2633 d
  735 2634 r  719 2634 d  735 2635 r  719 2635 d  734 2636 r  720 2636 d
  733 2637 r  721 2637 d  733 2638 r  721 2638 d  732 2639 r  722 2639 d
  732 2640 r  722 2640 d  731 2641 r  723 2641 d  730 2642 r  724 2642 d
  730 2643 r  724 2643 d  729 2644 r  725 2644 d  729 2645 r  725 2645 d
  728 2646 r  726 2646 d  728 2647 r  726 2647 d  727 2648 p  743 2589 r
  735 2589 d  755 2590 r  735 2590 d  754 2591 r  736 2591 d  754 2592 r
  736 2592 d  753 2593 r  737 2593 d  753 2594 r  737 2594 d  752 2595 r
  738 2595 d  751 2596 r  739 2596 d  751 2597 r  739 2597 d  750 2598 r
  740 2598 d  750 2599 r  740 2599 d  749 2600 r  741 2600 d  748 2601 r
  742 2601 d  748 2602 r  742 2602 d  747 2603 r  743 2603 d  747 2604 r
  743 2604 d  746 2605 r  744 2605 d  746 2606 r  744 2606 d  745 2607 p
  788 2495 r  780 2495 d  800 2496 r  780 2496 d  799 2497 r  781 2497 d
  799 2498 r  781 2498 d  798 2499 r  782 2499 d  798 2500 r  782 2500 d
  797 2501 r  783 2501 d  796 2502 r  784 2502 d  796 2503 r  784 2503 d
  795 2504 r  785 2504 d  795 2505 r  785 2505 d  794 2506 r  786 2506 d
  793 2507 r  787 2507 d  793 2508 r  787 2508 d  792 2509 r  788 2509 d
  792 2510 r  788 2510 d  791 2511 r  789 2511 d  791 2512 r  789 2512 d
  790 2513 p  879 2355 r  871 2355 d  891 2356 r  871 2356 d  890 2357 r
  872 2357 d  890 2358 r  872 2358 d  889 2359 r  873 2359 d  889 2360 r
  873 2360 d  888 2361 r  874 2361 d  887 2362 r  875 2362 d  887 2363 r
  875 2363 d  886 2364 r  876 2364 d  886 2365 r  876 2365 d  885 2366 r
  877 2366 d  884 2367 r  878 2367 d  884 2368 r  878 2368 d  883 2369 r
  879 2369 d  883 2370 r  879 2370 d  882 2371 r  880 2371 d  882 2372 r
  880 2372 d  881 2373 p  969 2287 r  961 2287 d  981 2288 r  961 2288 d
  980 2289 r  962 2289 d  980 2290 r  962 2290 d  979 2291 r  963 2291 d
  979 2292 r  963 2292 d  978 2293 r  964 2293 d  977 2294 r  965 2294 d
  977 2295 r  965 2295 d  976 2296 r  966 2296 d  976 2297 r  966 2297 d
  975 2298 r  967 2298 d  974 2299 r  968 2299 d  974 2300 r  968 2300 d
  973 2301 r  969 2301 d  973 2302 r  969 2302 d  972 2303 r  970 2303 d
  972 2304 r  970 2304 d  971 2305 p 1059 2269 r 1051 2269 d 1071 2270 r
 1051 2270 d 1070 2271 r 1052 2271 d 1070 2272 r 1052 2272 d 1069 2273 r
 1053 2273 d 1069 2274 r 1053 2274 d 1068 2275 r 1054 2275 d 1067 2276 r
 1055 2276 d 1067 2277 r 1055 2277 d 1066 2278 r 1056 2278 d 1066 2279 r
 1056 2279 d 1065 2280 r 1057 2280 d 1064 2281 r 1058 2281 d 1064 2282 r
 1058 2282 d 1063 2283 r 1059 2283 d 1063 2284 r 1059 2284 d 1062 2285 r
 1060 2285 d 1062 2286 r 1060 2286 d 1061 2287 p 1240 2302 r 1232 2302 d
 1252 2303 r 1232 2303 d 1251 2304 r 1233 2304 d 1251 2305 r 1233 2305 d
 1250 2306 r 1234 2306 d 1250 2307 r 1234 2307 d 1249 2308 r 1235 2308 d
 1248 2309 r 1236 2309 d 1248 2310 r 1236 2310 d 1247 2311 r 1237 2311 d
 1247 2312 r 1237 2312 d 1246 2313 r 1238 2313 d 1245 2314 r 1239 2314 d
 1245 2315 r 1239 2315 d 1244 2316 r 1240 2316 d 1244 2317 r 1240 2317 d
 1243 2318 r 1241 2318 d 1243 2319 r 1241 2319 d 1242 2320 p 1602 2436 r
 1594 2436 d 1614 2437 r 1594 2437 d 1613 2438 r 1595 2438 d 1613 2439 r
 1595 2439 d 1612 2440 r 1596 2440 d 1612 2441 r 1596 2441 d 1611 2442 r
 1597 2442 d 1610 2443 r 1598 2443 d 1610 2444 r 1598 2444 d 1609 2445 r
 1599 2445 d 1609 2446 r 1599 2446 d 1608 2447 r 1600 2447 d 1607 2448 r
 1601 2448 d 1607 2449 r 1601 2449 d 1606 2450 r 1602 2450 d 1606 2451 r
 1602 2451 d 1605 2452 r 1603 2452 d 1605 2453 r 1603 2453 d 1604 2454 p
  708 2692 r  708 2708 d  692 2708 d  692 2692 d  708 2692 d  740 2619 r
  740 2635 d  724 2635 d  724 2619 d  740 2619 d  773 2548 r  773 2564 d
  757 2564 d  757 2548 d  773 2548 d  838 2417 r  838 2433 d  822 2433 d
  822 2417 d  838 2417 d  968 2232 r  968 2248 d  952 2248 d  952 2232 d
  968 2232 d 1097 2160 r 1097 2176 d 1081 2176 d 1081 2160 d 1097 2160 d
 1227 2149 r 1227 2165 d 1211 2165 d 1211 2149 d 1227 2149 d 1487 2183 r
 1487 2199 d 1471 2199 d 1471 2183 d 1487 2183 d  705 2689 r  695 2711 d
  711 2695 r  689 2705 d  711 2705 r  689 2695 d  705 2711 r  695 2689 d
  758 2560 r  748 2582 d  764 2566 r  742 2576 d  764 2576 r  742 2566 d
  758 2582 r  748 2560 d  811 2443 r  801 2465 d  817 2449 r  795 2459 d
  817 2459 r  795 2449 d  811 2465 r  801 2443 d  864 2345 r  854 2367 d
  870 2351 r  848 2361 d  870 2361 r  848 2351 d  864 2367 r  854 2345 d
  917 2275 r  907 2297 d  923 2281 r  901 2291 d  923 2291 r  901 2281 d
  917 2297 r  907 2275 d  970 2232 r  960 2254 d  976 2238 r  954 2248 d
  976 2248 r  954 2238 d  970 2254 r  960 2232 d 1023 2213 r 1013 2235 d
 1029 2219 r 1007 2229 d 1029 2229 r 1007 2219 d 1023 2235 r 1013 2213 d
 1076 2211 r 1066 2233 d 1082 2217 r 1060 2227 d 1082 2227 r 1060 2217 d
 1076 2233 r 1066 2211 d 1129 2222 r 1119 2244 d 1135 2228 r 1113 2238 d
 1135 2238 r 1113 2228 d 1129 2244 r 1119 2222 d 1182 2242 r 1172 2264 d
 1188 2248 r 1166 2258 d 1188 2258 r 1166 2248 d 1182 2264 r 1172 2242 d
 1235 2268 r 1225 2290 d 1241 2274 r 1219 2284 d 1241 2284 r 1219 2274 d
 1235 2290 r 1225 2268 d 1742  620 r 1742  585 d 1743  620 r 1743  585 d
 1753  610 r 1753  597 d 1736  620 r 1764  620 d 1764  612 d 1762  620 d
 1743  603 r 1753  603 d 1736  585 r 1748  585 d 1776  620 r 1774  619 d
 1776  617 d 1777  619 d 1776  620 d 1776  609 r 1776  585 d 1777  609 r
 1777  585 d 1770  609 r 1777  609 d 1770  585 r 1782  585 d 1801  609 r
 1798  607 d 1796  605 d 1794  602 d 1794  598 d 1796  595 d 1798  593 d
 1801  592 d 1804  592 d 1808  593 d 1810  595 d 1811  598 d 1811  602 d
 1810  605 d 1808  607 d 1804  609 d 1801  609 d 1798  607 r 1796  603 d
 1796  597 d 1798  593 d 1808  593 r 1810  597 d 1810  603 d 1808  607 d
 1810  605 r 1811  607 d 1815  609 d 1815  607 d 1811  607 d 1796  595 r
 1794  593 d 1793  590 d 1793  588 d 1794  585 d 1799  583 d 1808  583 d
 1813  581 d 1815  580 d 1793  588 r 1794  586 d 1799  585 d 1808  585 d
 1813  583 d 1815  580 d 1815  578 d 1813  575 d 1808  573 d 1798  573 d
 1793  575 d 1791  578 d 1791  580 d 1793  583 d 1798  585 d 1827  588 r
 1825  586 d 1827  585 d 1828  586 d 1827  588 d 1840  615 r 1842  614 d
 1840  612 d 1838  614 d 1838  615 d 1842  619 d 1847  620 d 1854  620 d
 1859  619 d 1860  615 d 1860  610 d 1859  607 d 1854  605 d 1849  605 d
 1854  620 r 1857  619 d 1859  615 d 1859  610 d 1857  607 d 1854  605 d
 1857  603 d 1860  600 d 1862  597 d 1862  592 d 1860  588 d 1859  586 d
 1854  585 d 1847  585 d 1842  586 d 1840  588 d 1838  592 d 1838  593 d
 1840  595 d 1842  593 d 1840  592 d 1859  602 r 1860  597 d 1860  592 d
 1859  588 d 1857  586 d 1854  585 d
e
%%Trailer
EndPSPlot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         FIG4.PS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initgraphics
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [80 24] 0 setdash M
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
 0 0 0 C
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
510 510 M 1969 510 L
510 510 M 510 568 L
656 510 M 656 539 L
802 510 M 802 568 L
948 510 M 948 539 L
1094 510 M 1094 568 L
1239 510 M 1239 539 L
1385 510 M 1385 568 L
1531 510 M 1531 539 L
1677 510 M 1677 568 L
1823 510 M 1823 539 L
1969 510 M 1969 568 L
483 428 M 507 485 M 499 483 L
494 474 L
491 461 L
491 453 L
494 439 L
499 431 L
507 428 L
513 428 L
521 431 L
526 439 L
529 453 L
529 461 L
526 474 L
521 483 L
513 485 L
507 485 L
502 483 L
499 480 L
496 474 L
494 461 L
494 453 L
496 439 L
499 433 L
502 431 L
507 428 L
513 428 M 518 431 L
521 433 L
524 439 L
526 453 L
526 461 L
524 474 L
521 480 L
518 483 L
513 485 L
734 428 M 758 485 M 750 483 L
744 474 L
742 461 L
742 453 L
744 439 L
750 431 L
758 428 L
764 428 L
772 431 L
777 439 L
780 453 L
780 461 L
777 474 L
772 483 L
764 485 L
758 485 L
753 483 L
750 480 L
747 474 L
744 461 L
744 453 L
747 439 L
750 433 L
753 431 L
758 428 L
764 428 M 769 431 L
772 433 L
775 439 L
777 453 L
777 461 L
775 474 L
772 480 L
769 483 L
764 485 L
802 433 M 799 431 L
802 428 L
805 431 L
802 433 L
826 474 M 829 472 L
826 469 L
824 472 L
824 474 L
826 480 L
829 483 L
837 485 L
848 485 L
856 483 L
859 480 L
862 474 L
862 469 L
859 463 L
851 458 L
837 453 L
832 450 L
826 444 L
824 436 L
824 428 L
848 485 M 854 483 L
856 480 L
859 474 L
859 469 L
856 463 L
848 458 L
837 453 L
824 433 M 826 436 L
832 436 L
845 431 L
854 431 L
859 433 L
862 436 L
832 436 M 845 428 L
856 428 L
859 431 L
862 436 L
862 442 L
1025 428 M 1050 485 M 1042 483 L
1036 474 L
1034 461 L
1034 453 L
1036 439 L
1042 431 L
1050 428 L
1055 428 L
1064 431 L
1069 439 L
1072 453 L
1072 461 L
1069 474 L
1064 483 L
1055 485 L
1050 485 L
1044 483 L
1042 480 L
1039 474 L
1036 461 L
1036 453 L
1039 439 L
1042 433 L
1044 431 L
1050 428 L
1055 428 M 1061 431 L
1064 433 L
1066 439 L
1069 453 L
1069 461 L
1066 474 L
1064 480 L
1061 483 L
1055 485 L
1094 433 M 1091 431 L
1094 428 L
1096 431 L
1094 433 L
1140 480 M 1140 428 L
1143 485 M 1143 428 L
1143 485 M 1113 444 L
1156 444 L
1132 428 M 1151 428 L
1317 428 M 1342 485 M 1333 483 L
1328 474 L
1325 461 L
1325 453 L
1328 439 L
1333 431 L
1342 428 L
1347 428 L
1355 431 L
1361 439 L
1363 453 L
1363 461 L
1361 474 L
1355 483 L
1347 485 L
1342 485 L
1336 483 L
1333 480 L
1331 474 L
1328 461 L
1328 453 L
1331 439 L
1333 433 L
1336 431 L
1342 428 L
1347 428 M 1352 431 L
1355 433 L
1358 439 L
1361 453 L
1361 461 L
1358 474 L
1355 480 L
1352 483 L
1347 485 L
1385 433 M 1382 431 L
1385 428 L
1388 431 L
1385 433 L
1440 477 M 1437 474 L
1440 472 L
1442 474 L
1442 477 L
1440 483 L
1434 485 L
1426 485 L
1418 483 L
1413 477 L
1410 472 L
1407 461 L
1407 444 L
1410 436 L
1415 431 L
1423 428 L
1429 428 L
1437 431 L
1442 436 L
1445 444 L
1445 447 L
1442 455 L
1437 461 L
1429 463 L
1426 463 L
1418 461 L
1413 455 L
1410 447 L
1426 485 M 1421 483 L
1415 477 L
1413 472 L
1410 461 L
1410 444 L
1413 436 L
1418 431 L
1423 428 L
1429 428 M 1434 431 L
1440 436 L
1442 444 L
1442 447 L
1440 455 L
1434 461 L
1429 463 L
1609 428 M 1633 485 M 1625 483 L
1620 474 L
1617 461 L
1617 453 L
1620 439 L
1625 431 L
1633 428 L
1639 428 L
1647 431 L
1652 439 L
1655 453 L
1655 461 L
1652 474 L
1647 483 L
1639 485 L
1633 485 L
1628 483 L
1625 480 L
1622 474 L
1620 461 L
1620 453 L
1622 439 L
1625 433 L
1628 431 L
1633 428 L
1639 428 M 1644 431 L
1647 433 L
1650 439 L
1652 453 L
1652 461 L
1650 474 L
1647 480 L
1644 483 L
1639 485 L
1677 433 M 1674 431 L
1677 428 L
1680 431 L
1677 433 L
1712 485 M 1704 483 L
1701 477 L
1701 469 L
1704 463 L
1712 461 L
1723 461 L
1732 463 L
1734 469 L
1734 477 L
1732 483 L
1723 485 L
1712 485 L
1707 483 L
1704 477 L
1704 469 L
1707 463 L
1712 461 L
1723 461 M 1729 463 L
CS M
1732 469 L
1732 477 L
1729 483 L
1723 485 L
1712 461 M 1704 458 L
1701 455 L
1699 450 L
1699 439 L
1701 433 L
1704 431 L
1712 428 L
1723 428 L
1732 431 L
1734 433 L
1737 439 L
1737 450 L
1734 455 L
1732 458 L
1723 461 L
1712 461 M 1707 458 L
1704 455 L
1701 450 L
1701 439 L
1704 433 L
1707 431 L
1712 428 L
1723 428 M 1729 431 L
1732 433 L
1734 439 L
1734 450 L
1732 455 L
1729 458 L
1723 461 L
1941 428 M 1958 474 M 1963 477 L
1971 485 L
1971 428 L
1969 483 M 1969 428 L
1958 428 M 1982 428 L
510 1969 M 1969 1969 L
510 1969 M 510 1911 L
656 1969 M 656 1940 L
802 1969 M 802 1911 L
948 1969 M 948 1940 L
1094 1969 M 1094 1911 L
1239 1969 M 1239 1940 L
1385 1969 M 1385 1911 L
1531 1969 M 1531 1940 L
1677 1969 M 1677 1911 L
1823 1969 M 1823 1940 L
1969 1969 M 1969 1911 L
510 510 M 510 1969 L
510 510 M 568 510 L
510 656 M 539 656 L
510 802 M 568 802 L
510 948 M 539 948 L
510 1094 M 568 1094 L
510 1239 M 539 1239 L
510 1385 M 568 1385 L
510 1531 M 539 1531 L
510 1677 M 568 1677 L
510 1823 M 539 1823 L
510 1969 M 568 1969 L
431 481 M 455 539 M 447 536 L
442 528 L
439 514 L
439 506 L
442 492 L
447 484 L
455 481 L
461 481 L
469 484 L
474 492 L
477 506 L
477 514 L
474 528 L
469 536 L
461 539 L
455 539 L
450 536 L
447 533 L
444 528 L
442 514 L
442 506 L
444 492 L
447 487 L
450 484 L
455 481 L
461 481 M 466 484 L
469 487 L
472 492 L
474 506 L
474 514 L
472 528 L
469 533 L
466 536 L
461 539 L
349 773 M 373 830 M 365 828 L
360 819 L
357 806 L
357 798 L
360 784 L
365 776 L
373 773 L
379 773 L
387 776 L
392 784 L
395 798 L
395 806 L
392 819 L
387 828 L
379 830 L
373 830 L
368 828 L
365 825 L
363 819 L
360 806 L
360 798 L
363 784 L
365 779 L
368 776 L
373 773 L
379 773 M 384 776 L
387 779 L
390 784 L
392 798 L
392 806 L
390 819 L
387 825 L
384 828 L
379 830 L
417 779 M 414 776 L
417 773 L
420 776 L
417 779 L
442 819 M 444 817 L
442 814 L
439 817 L
439 819 L
442 825 L
444 828 L
453 830 L
463 830 L
472 828 L
474 825 L
477 819 L
477 814 L
474 809 L
466 803 L
453 798 L
447 795 L
442 789 L
439 781 L
439 773 L
463 830 M 469 828 L
472 825 L
474 819 L
474 814 L
472 809 L
463 803 L
453 798 L
439 779 M 442 781 L
447 781 L
461 776 L
469 776 L
474 779 L
477 781 L
447 781 M 461 773 L
472 773 L
474 776 L
477 781 L
477 787 L
349 1065 M 373 1122 M 365 1119 L
360 1111 L
357 1098 L
357 1089 L
360 1076 L
365 1068 L
373 1065 L
379 1065 L
387 1068 L
392 1076 L
395 1089 L
395 1098 L
392 1111 L
387 1119 L
379 1122 L
373 1122 L
368 1119 L
365 1117 L
363 1111 L
360 1098 L
360 1089 L
363 1076 L
365 1070 L
368 1068 L
373 1065 L
379 1065 M 384 1068 L
387 1070 L
390 1076 L
392 1089 L
392 1098 L
390 1111 L
387 1117 L
384 1119 L
379 1122 L
417 1070 M 414 1068 L
417 1065 L
420 1068 L
417 1070 L
463 1117 M 463 1065 L
466 1122 M 466 1065 L
466 1122 M 436 1081 L
480 1081 L
455 1065 M 474 1065 L
349 1357 M 373 1414 M 365 1411 L
360 1403 L
357 1389 L
357 1381 L
360 1368 L
365 1359 L
373 1357 L
379 1357 L
387 1359 L
392 1368 L
395 1381 L
395 1389 L
392 1403 L
387 1411 L
379 1414 L
373 1414 L
368 1411 L
365 1408 L
363 1403 L
360 1389 L
360 1381 L
363 1368 L
365 1362 L
368 1359 L
373 1357 L
379 1357 M 384 1359 L
387 1362 L
390 1368 L
392 1381 L
392 1389 L
390 1403 L
387 1408 L
384 1411 L
379 1414 L
417 1362 M 414 1359 L
417 1357 L
420 1359 L
417 1362 L
472 1406 M 469 1403 L
472 1400 L
474 1403 L
474 1406 L
472 1411 L
466 1414 L
458 1414 L
450 1411 L
444 1406 L
442 1400 L
439 1389 L
439 1373 L
442 1365 L
447 1359 L
455 1357 L
461 1357 L
469 1359 L
474 1365 L
477 1373 L
477 1376 L
474 1384 L
469 1389 L
461 1392 L
458 1392 L
450 1389 L
444 1384 L
442 1376 L
458 1414 M 453 1411 L
447 1406 L
444 1400 L
442 1389 L
442 1373 L
444 1365 L
450 1359 L
455 1357 L
461 1357 M 466 1359 L
472 1365 L
474 1373 L
474 1376 L
472 1384 L
466 1389 L
461 1392 L
349 1648 M 373 1706 M 365 1703 L
360 1695 L
357 1681 L
357 1673 L
360 1659 L
365 1651 L
CS M
373 1648 L
379 1648 L
387 1651 L
392 1659 L
395 1673 L
395 1681 L
392 1695 L
387 1703 L
379 1706 L
373 1706 L
368 1703 L
365 1700 L
363 1695 L
360 1681 L
360 1673 L
363 1659 L
365 1654 L
368 1651 L
373 1648 L
379 1648 M 384 1651 L
387 1654 L
390 1659 L
392 1673 L
392 1681 L
390 1695 L
387 1700 L
384 1703 L
379 1706 L
417 1654 M 414 1651 L
417 1648 L
420 1651 L
417 1654 L
453 1706 M 444 1703 L
442 1697 L
442 1689 L
444 1684 L
453 1681 L
463 1681 L
472 1684 L
474 1689 L
474 1697 L
472 1703 L
463 1706 L
453 1706 L
447 1703 L
444 1697 L
444 1689 L
447 1684 L
453 1681 L
463 1681 M 469 1684 L
472 1689 L
472 1697 L
469 1703 L
463 1706 L
453 1681 M 444 1678 L
442 1676 L
439 1670 L
439 1659 L
442 1654 L
444 1651 L
453 1648 L
463 1648 L
472 1651 L
474 1654 L
477 1659 L
477 1670 L
474 1676 L
472 1678 L
463 1681 L
453 1681 M 447 1678 L
444 1676 L
442 1670 L
442 1659 L
444 1654 L
447 1651 L
453 1648 L
463 1648 M 469 1651 L
472 1654 L
474 1659 L
474 1670 L
472 1676 L
469 1678 L
463 1681 L
431 1940 M 447 1986 M 453 1989 L
461 1997 L
461 1940 L
458 1995 M 458 1940 L
447 1940 M 472 1940 L
1969 510 M 1969 1969 L
1969 510 M 1911 510 L
1969 656 M 1940 656 L
1969 802 M 1911 802 L
1969 948 M 1940 948 L
1969 1094 M 1911 1094 L
1969 1239 M 1940 1239 L
1969 1385 M 1911 1385 L
1969 1531 M 1940 1531 L
1969 1677 M 1911 1677 L
1969 1823 M 1940 1823 L
1969 1969 M 1911 1969 L
CS [80 24] 0 setdash M
CS [] 0 setdash M
1137 335 M 1164 392 M 1164 346 L
1161 338 L
1156 335 L
1150 335 L
1145 338 L
1142 343 L
1142 349 L
1145 351 L
1148 349 L
1145 346 L
1161 392 M 1161 346 L
1158 338 L
1156 335 L
1153 392 M 1172 392 L
1184 332 M 1194 309 L
1186 332 M 1194 312 L
1204 332 M 1194 309 L
1191 302 L
1187 299 L
1184 297 L
1182 297 L
1181 299 L
1182 301 L
1184 299 L
1181 332 M 1191 332 L
1197 332 M 1207 332 L
1263 403 M 1214 316 L
1296 392 M 1296 346 L
1293 338 L
1288 335 L
1282 335 L
1277 338 L
1274 343 L
1274 349 L
1277 351 L
1279 349 L
1277 346 L
1293 392 M 1293 346 L
1290 338 L
1288 335 L
1285 392 M 1304 392 L
1316 332 M 1334 309 L
1318 332 M 1336 309 L
1336 332 M 1316 309 L
1313 332 M 1323 332 L
1329 332 M 1339 332 L
1313 309 M 1323 309 L
1329 309 M 1339 309 L
CS [80 24] 0 setdash M
CS [] 0 setdash M
287 1071 M 218 1101 M 224 1096 L
232 1090 L
243 1085 L
256 1082 L
267 1082 L
281 1085 L
292 1090 L
300 1096 L
306 1101 L
224 1096 M 235 1090 L
243 1088 L
256 1085 L
267 1085 L
281 1088 L
289 1090 L
300 1096 L
256 1150 M 259 1147 L
262 1150 L
259 1153 L
256 1153 L
251 1147 L
248 1142 L
248 1134 L
251 1126 L
256 1120 L
265 1117 L
270 1117 L
278 1120 L
284 1126 L
287 1134 L
287 1139 L
284 1147 L
278 1153 L
248 1134 M 251 1128 L
256 1123 L
265 1120 L
270 1120 L
278 1123 L
284 1128 L
287 1134 L
290 1168 M 313 1177 L
290 1169 M 309 1177 L
290 1187 M 313 1177 L
319 1174 L
322 1171 L
324 1168 L
324 1166 L
322 1164 L
321 1166 L
322 1168 L
290 1164 M 290 1174 L
290 1181 M 290 1190 L
218 1247 M 306 1198 L
256 1293 M 259 1290 L
262 1293 L
259 1296 L
256 1296 L
251 1290 L
248 1285 L
248 1277 L
251 1268 L
256 1263 L
265 1260 L
270 1260 L
278 1263 L
284 1268 L
287 1277 L
287 1282 L
284 1290 L
278 1296 L
248 1277 M 251 1271 L
256 1266 L
265 1263 L
270 1263 L
278 1266 L
284 1271 L
287 1277 L
290 1310 M 313 1328 L
290 1312 M 313 1330 L
290 1330 M 313 1310 L
290 1307 M 290 1317 L
290 1324 M 290 1333 L
313 1307 M 313 1317 L
313 1324 M 313 1333 L
218 1345 M 224 1350 L
232 1356 L
243 1361 L
256 1364 L
267 1364 L
281 1361 L
292 1356 L
300 1350 L
306 1345 L
224 1350 M 235 1356 L
243 1358 L
256 1361 L
267 1361 L
281 1358 L
289 1356 L
300 1350 L
232 1381 M 234 1383 L
236 1381 L
234 1380 L
232 1380 L
229 1381 L
228 1383 L
226 1388 L
226 1394 L
228 1399 L
229 1401 L
232 1403 L
236 1403 L
239 1401 L
242 1396 L
246 1388 L
247 1385 L
250 1381 L
255 1380 L
260 1380 L
226 1394 M 228 1398 L
229 1399 L
232 1401 L
236 1401 L
239 1399 L
242 1394 L
246 1388 L
257 1380 M 255 1381 L
255 1385 L
259 1393 L
259 1398 L
257 1401 L
255 1403 L
255 1385 M 260 1393 L
260 1399 L
259 1401 L
255 1403 L
252 1403 L
CS [80 24] 0 setdash M
CS [] 0 setdash M
1745 -100 M 1745 0 F (Fig.4) T
CS [80 24] 0 setdash M
510 510 M B
524 502 M 510 526 L
496 502 L
524 502 L
CF M
547 510 M B
560 502 M 547 526 L
533 502 L
560 502 L
CF M
583 510 M B
597 502 M 583 526 L
569 502 L
597 502 L
CF M
656 511 M B
670 503 M 656 527 L
642 503 L
670 503 L
CF M
729 518 M B
743 510 M 729 534 L
715 510 L
743 510 L
CF M
802 537 M B
816 529 M 802 553 L
788 529 L
816 529 L
CF M
948 622 M B
961 614 M 948 638 L
934 614 L
961 614 L
CF M
1094 747 M B
1107 739 M 1094 763 L
1080 739 L
1107 739 L
CF M
1385 1065 M B
1399 1057 M 1385 1081 L
1371 1057 L
1399 1057 L
CF M
1969 1969 M B
1983 1961 M 1969 1985 L
1955 1961 L
1983 1961 L
CF M
CS [] 0 setdash M
510 510 M 547 510 L
583 510 L
656 511 L
729 518 L
802 537 L
948 622 L
1094 747 L
1385 1065 L
1969 1969 L
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
670 503 M 656 527 L
642 503 L
670 503 L
743 521 M 729 545 L
715 521 L
743 521 L
816 555 M 802 578 L
788 555 L
816 555 L
888 600 M 875 624 L
861 600 L
888 600 L
961 655 M 948 679 L
934 655 L
961 655 L
1034 718 M 1021 742 L
1007 718 L
1034 718 L
1107 787 M 1094 811 L
1080 787 L
1107 787 L
1180 861 M 1166 885 L
1153 861 L
1180 861 L
1253 941 M 1239 965 L
1226 941 L
1253 941 L
1326 1025 M 1312 1049 L
1299 1025 L
1326 1025 L
1399 1113 M 1385 1137 L
1371 1113 L
1399 1113 L
1472 1205 M 1458 1229 L
1444 1205 L
1472 1205 L
1545 1301 M 1531 1325 L
1517 1301 L
1545 1301 L
1618 1402 M 1604 1425 L
1590 1402 L
1618 1402 L
1691 1506 M 1677 1529 L
1663 1506 L
1691 1506 L
1764 1613 M 1750 1637 L
1736 1613 L
1764 1613 L
1837 1725 M 1823 1749 L
1809 1725 L
1837 1725 L
1910 1841 M 1896 1865 L
1882 1841 L
1910 1841 L
1969 1985 M 1955 1961 L
1969 1961 L
CS [] 0 setdash M
656 511 M 656 512 M 713 526 L
720 528 M 723 529 L
730 531 M 783 555 L
790 558 M 793 560 L
800 563 M 802 564 L
850 593 L
856 597 M 859 599 L
865 603 M 875 609 L
912 637 L
918 642 M 921 644 L
927 648 M 948 664 L
972 685 L
978 690 M 980 692 L
986 697 M 1021 727 L
1030 735 L
1035 740 M 1038 743 L
1043 748 M 1085 788 L
1091 793 M 1093 796 L
1099 800 M 1140 841 L
1145 847 M 1148 849 L
1153 855 M 1167 869 L
1168 869 M 1193 897 L
1198 902 M 1200 905 L
1205 911 M 1240 949 L
1245 954 L
1249 959 M 1252 962 L
1257 967 M 1295 1011 L
1300 1017 M 1302 1020 L
1307 1025 M 1313 1033 L
1344 1070 L
1349 1076 M 1351 1078 L
1356 1084 M 1386 1121 L
1393 1129 L
1397 1135 M 1400 1138 L
1404 1143 M 1440 1189 L
1445 1195 M 1447 1198 L
1452 1203 M 1459 1213 L
1487 1250 L
1491 1256 M 1494 1259 L
1498 1264 M 1532 1309 L
1533 1311 L
1538 1317 M 1540 1320 L
1544 1326 M 1578 1373 L
1583 1379 M 1585 1382 L
1589 1387 M 1605 1410 L
1623 1435 L
1627 1441 M 1629 1444 L
1633 1450 M 1667 1498 L
1671 1504 M 1673 1507 L
1677 1513 M 1678 1513 L
1678 1514 M 1710 1561 L
1714 1567 M 1716 1570 L
1720 1576 M 1751 1621 L
1753 1624 L
1757 1631 M 1759 1634 L
1763 1640 M 1795 1689 L
1799 1695 M 1801 1698 L
1805 1704 M 1824 1733 L
1836 1753 L
1840 1759 M 1842 1762 L
1846 1768 M 1877 1818 L
1881 1824 M 1883 1827 L
1887 1833 M 1897 1849 L
1917 1883 L
1921 1889 M 1923 1892 L
1927 1898 M 1957 1948 L
1961 1954 M 1963 1958 L
1967 1964 M 1970 1969 L
CS [] 0 setdash M
547 506 M 583 518 L
619 535 L
656 556 L
692 580 L
729 606 L
765 634 L
802 664 L
838 695 L
875 726 L
911 760 L
948 793 L
984 828 L
1021 864 L
1057 900 L
1094 937 L
1130 975 L
1166 1014 L
1203 1052 L
1239 1092 L
1276 1132 L
1312 1173 L
1349 1214 L
1385 1255 L
1422 1297 L
1458 1339 L
1495 1382 L
1531 1425 L
1568 1469 L
1604 1513 L
1641 1557 L
1677 1601 L
1713 1646 L
1750 1691 L
1786 1737 L
1823 1783 L
1859 1829 L
1896 1875 L
1932 1922 L
1969 1969 L
CS [80 24] 0 setdash M
510 510 M 1969 1969 L
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
729 1385 M 1166 1385 L
729 1385 M 729 1422 L
838 1385 M 838 1404 L
948 1385 M 948 1422 L
1057 1385 M 1057 1404 L
1166 1385 M 1166 1422 L
713 1316 M 713 1316 F (0) T
901 1316 M 901 1316 F (0.1) T
1120 1316 M 1120 1316 F (0.2) T
729 1823 M 1166 1823 L
729 1823 M 729 1786 L
838 1823 M 838 1805 L
948 1823 M 948 1786 L
1057 1823 M 1057 1805 L
1166 1823 M 1166 1786 L
729 1385 M 729 1823 L
729 1385 M 763 1385 L
729 1473 M 746 1473 L
729 1560 M 746 1560 L
729 1648 M 746 1648 L
729 1735 M 746 1735 L
729 1823 M 763 1823 L
683 1358 M 683 1358 F (0) T
590 1796 M 590 1796 F (0.05) T
1166 1385 M 1166 1823 L
1166 1385 M 1132 1385 L
1166 1473 M 1149 1473 L
1166 1560 M 1149 1560 L
1166 1648 M 1149 1648 L
1166 1735 M 1149 1735 L
1166 1823 M 1132 1823 L
CS [80 24] 0 setdash M
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
729 1385 M B
743 1377 M 729 1401 L
715 1377 L
743 1377 L
CF M
784 1385 M B
797 1377 M 784 1401 L
770 1377 L
797 1377 L
CF M
838 1386 M B
852 1378 M 838 1402 L
825 1378 L
852 1378 L
CF M
948 1393 M B
961 1385 M 948 1409 L
934 1385 L
961 1385 L
CF M
1057 1433 M B
1071 1425 M 1057 1449 L
1043 1425 L
1071 1425 L
CF M
1166 1547 M B
1180 1539 M 1166 1563 L
1153 1540 L
1180 1540 L
CF M
CS [] 0 setdash M
729 1385 M 784 1385 L
838 1386 L
948 1393 L
1057 1433 L
1166 1547 L
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
961 1386 M 948 1409 L
934 1386 L
961 1386 L
1071 1491 M 1057 1515 L
1043 1491 L
1071 1491 L
1166 1716 M 1153 1692 L
1166 1692 L
CS [] 0 setdash M
948 1394 M 948 1395 M 990 1435 L
995 1440 M 998 1443 L
1003 1448 M 1045 1488 L
1050 1493 M 1053 1496 L
1059 1500 M 1087 1551 L
1090 1558 M 1092 1561 L
1095 1567 M 1123 1619 L
1127 1625 M 1128 1628 L
1132 1635 M 1160 1686 L
1163 1692 M 1165 1696 L
CS [] 0 setdash M
802 1385 M 838 1431 L
893 1536 L
948 1664 L
1002 1807 L
1008 1823 L
CS [80 24] 0 setdash M
729 1385 M 838 1823 L
stroke
grestore
showpage
end
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         FIG5.PS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initgraphics
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [80 24] 0 setdash M
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
 0 0 0 C
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
510 510 M 1969 510 L
510 510 M 510 568 L
607 510 M 607 539 L
705 510 M 705 539 L
802 510 M 802 539 L
899 510 M 899 539 L
996 510 M 996 568 L
1094 510 M 1094 539 L
1191 510 M 1191 539 L
1288 510 M 1288 539 L
1385 510 M 1385 539 L
1483 510 M 1483 568 L
1580 510 M 1580 539 L
1677 510 M 1677 539 L
1774 510 M 1774 539 L
1872 510 M 1872 539 L
1969 510 M 1969 568 L
483 428 M 507 485 M 499 483 L
494 474 L
491 461 L
491 453 L
494 439 L
499 431 L
507 428 L
513 428 L
521 431 L
526 439 L
529 453 L
529 461 L
526 474 L
521 483 L
513 485 L
507 485 L
502 483 L
499 480 L
496 474 L
494 461 L
494 453 L
496 439 L
499 433 L
502 431 L
507 428 L
513 428 M 518 431 L
521 433 L
524 439 L
526 453 L
526 461 L
524 474 L
521 480 L
518 483 L
513 485 L
928 428 M 953 485 M 944 483 L
939 474 L
936 461 L
936 453 L
939 439 L
944 431 L
953 428 L
958 428 L
966 431 L
972 439 L
974 453 L
974 461 L
972 474 L
966 483 L
958 485 L
953 485 L
947 483 L
944 480 L
942 474 L
939 461 L
939 453 L
942 439 L
944 433 L
947 431 L
953 428 L
958 428 M 964 431 L
966 433 L
969 439 L
972 453 L
972 461 L
969 474 L
966 480 L
964 483 L
958 485 L
996 433 M 993 431 L
996 428 L
999 431 L
996 433 L
1026 474 M 1032 477 L
1040 485 L
1040 428 L
1037 483 M 1037 428 L
1026 428 M 1051 428 L
1414 428 M 1439 485 M 1431 483 L
1425 474 L
1423 461 L
1423 453 L
1425 439 L
1431 431 L
1439 428 L
1444 428 L
1452 431 L
1458 439 L
1461 453 L
1461 461 L
1458 474 L
1452 483 L
1444 485 L
1439 485 L
1433 483 L
1431 480 L
1428 474 L
1425 461 L
1425 453 L
1428 439 L
1431 433 L
1433 431 L
1439 428 L
1444 428 M 1450 431 L
1452 433 L
1455 439 L
1458 453 L
1458 461 L
1455 474 L
1452 480 L
1450 483 L
1444 485 L
1483 433 M 1480 431 L
1483 428 L
1485 431 L
1483 433 L
1507 474 M 1510 472 L
1507 469 L
1504 472 L
1504 474 L
1507 480 L
1510 483 L
1518 485 L
1529 485 L
1537 483 L
1540 480 L
1542 474 L
1542 469 L
1540 463 L
1532 458 L
1518 453 L
1513 450 L
1507 444 L
1504 436 L
1504 428 L
1529 485 M 1534 483 L
1537 480 L
1540 474 L
1540 469 L
1537 463 L
1529 458 L
1518 453 L
1504 433 M 1507 436 L
1513 436 L
1526 431 L
1534 431 L
1540 433 L
1542 436 L
1513 436 M 1526 428 L
1537 428 L
1540 431 L
1542 436 L
1542 442 L
1901 428 M 1925 485 M 1917 483 L
1911 474 L
1909 461 L
1909 453 L
1911 439 L
1917 431 L
1925 428 L
1931 428 L
1939 431 L
1944 439 L
1947 453 L
1947 461 L
1944 474 L
1939 483 L
1931 485 L
1925 485 L
1920 483 L
1917 480 L
1914 474 L
1911 461 L
1911 453 L
1914 439 L
1917 433 L
1920 431 L
1925 428 L
1931 428 M 1936 431 L
1939 433 L
1941 439 L
1944 453 L
1944 461 L
1941 474 L
1939 480 L
1936 483 L
1931 485 L
1969 433 M 1966 431 L
1969 428 L
1971 431 L
1969 433 L
1993 474 M 1996 472 L
1993 469 L
1991 472 L
1991 474 L
1993 480 L
1996 483 L
2004 485 L
2015 485 L
2023 483 L
2026 477 L
2026 469 L
2023 463 L
2015 461 L
2007 461 L
2015 485 M 2021 483 L
2023 477 L
2023 469 L
2021 463 L
2015 461 L
2021 458 L
2026 453 L
2029 447 L
2029 439 L
2026 433 L
2023 431 L
2015 428 L
2004 428 L
1996 431 L
1993 433 L
1991 439 L
1991 442 L
1993 444 L
1996 442 L
1993 439 L
2023 455 M 2026 447 L
2026 439 L
2023 433 L
2021 431 L
2015 428 L
510 1969 M 1969 1969 L
510 1969 M 510 1911 L
607 1969 M 607 1940 L
705 1969 M 705 1940 L
802 1969 M 802 1940 L
899 1969 M 899 1940 L
996 1969 M 996 1911 L
1094 1969 M 1094 1940 L
1191 1969 M 1191 1940 L
1288 1969 M 1288 1940 L
1385 1969 M 1385 1940 L
1483 1969 M 1483 1911 L
1580 1969 M 1580 1940 L
1677 1969 M 1677 1940 L
1774 1969 M 1774 1940 L
1872 1969 M 1872 1940 L
1969 1969 M 1969 1911 L
510 510 M 510 1969 L
510 510 M 568 510 L
510 583 M 539 583 L
510 656 M 539 656 L
510 729 M 539 729 L
510 802 M 539 802 L
510 875 M 568 875 L
510 948 M 539 948 L
510 1021 M 539 1021 L
510 1094 M 539 1094 L
510 1166 M 539 1166 L
510 1239 M 568 1239 L
510 1312 M 539 1312 L
510 1385 M 539 1385 L
510 1458 M 539 1458 L
510 1531 M 539 1531 L
510 1604 M 568 1604 L
510 1677 M 539 1677 L
510 1750 M 539 1750 L
510 1823 M 539 1823 L
510 1896 M 539 1896 L
510 1969 M 568 1969 L
431 481 M 455 539 M 447 536 L
442 528 L
439 514 L
439 506 L
442 492 L
447 484 L
455 481 L
461 481 L
469 484 L
474 492 L
477 506 L
477 514 L
474 528 L
469 536 L
461 539 L
CS M
455 539 L
450 536 L
447 533 L
444 528 L
442 514 L
442 506 L
444 492 L
447 487 L
450 484 L
455 481 L
461 481 M 466 484 L
469 487 L
472 492 L
474 506 L
474 514 L
472 528 L
469 533 L
466 536 L
461 539 L
431 846 M 447 892 M 453 895 L
461 903 L
461 846 L
458 901 M 458 846 L
447 846 M 472 846 L
431 1211 M 442 1257 M 444 1254 L
442 1252 L
439 1254 L
439 1257 L
442 1263 L
444 1265 L
453 1268 L
463 1268 L
472 1265 L
474 1263 L
477 1257 L
477 1252 L
474 1246 L
466 1241 L
453 1235 L
447 1233 L
442 1227 L
439 1219 L
439 1211 L
463 1268 M 469 1265 L
472 1263 L
474 1257 L
474 1252 L
472 1246 L
463 1241 L
453 1235 L
439 1216 M 442 1219 L
447 1219 L
461 1213 L
469 1213 L
474 1216 L
477 1219 L
447 1219 M 461 1211 L
472 1211 L
474 1213 L
477 1219 L
477 1224 L
431 1575 M 442 1622 M 444 1619 L
442 1616 L
439 1619 L
439 1622 L
442 1627 L
444 1630 L
453 1633 L
463 1633 L
472 1630 L
474 1625 L
474 1616 L
472 1611 L
463 1608 L
455 1608 L
463 1633 M 469 1630 L
472 1625 L
472 1616 L
469 1611 L
463 1608 L
469 1605 L
474 1600 L
477 1594 L
477 1586 L
474 1581 L
472 1578 L
463 1575 L
453 1575 L
444 1578 L
442 1581 L
439 1586 L
439 1589 L
442 1592 L
444 1589 L
442 1586 L
472 1603 M 474 1594 L
474 1586 L
472 1581 L
469 1578 L
463 1575 L
431 1940 M 463 1992 M 463 1940 L
466 1997 M 466 1940 L
466 1997 M 436 1956 L
480 1956 L
455 1940 M 474 1940 L
1969 510 M 1969 1969 L
1969 510 M 1911 510 L
1969 583 M 1940 583 L
1969 656 M 1940 656 L
1969 729 M 1940 729 L
1969 802 M 1940 802 L
1969 875 M 1911 875 L
1969 948 M 1940 948 L
1969 1021 M 1940 1021 L
1969 1094 M 1940 1094 L
1969 1166 M 1940 1166 L
1969 1239 M 1911 1239 L
1969 1312 M 1940 1312 L
1969 1385 M 1940 1385 L
1969 1458 M 1940 1458 L
1969 1531 M 1940 1531 L
1969 1604 M 1911 1604 L
1969 1677 M 1940 1677 L
1969 1750 M 1940 1750 L
1969 1823 M 1940 1823 L
1969 1896 M 1940 1896 L
1969 1969 M 1911 1969 L
CS [80 24] 0 setdash M
CS [] 0 setdash M
1208 365 M 1235 403 M 1227 401 L
1222 395 L
1219 390 L
1216 381 L
1216 373 L
1219 368 L
1227 365 L
1233 365 L
1238 368 L
1246 376 L
1252 384 L
1257 395 L
1260 403 L
1235 403 M 1230 401 L
1224 395 L
1222 390 L
1219 381 L
1219 373 L
1222 368 L
1227 365 L
1235 403 M 1241 403 L
1246 401 L
1249 395 L
1254 373 L
1257 368 L
1260 365 L
1241 403 M 1244 401 L
1246 395 L
1252 373 L
1254 368 L
1260 365 L
1263 365 L
CS [80 24] 0 setdash M
CS [] 0 setdash M
387 1155 M 340 1171 M 338 1177 L
330 1185 L
387 1185 L
332 1182 M 387 1182 L
387 1171 M 387 1196 L
319 1264 M 406 1215 L
338 1313 M 330 1316 L
346 1316 L
338 1313 L
332 1308 L
330 1299 L
330 1291 L
332 1283 L
338 1278 L
343 1278 L
349 1280 L
351 1283 L
354 1288 L
360 1305 L
362 1310 L
368 1316 L
343 1278 M 349 1283 L
351 1288 L
357 1305 L
360 1310 L
362 1313 L
368 1316 L
379 1316 L
384 1310 L
387 1302 L
387 1294 L
384 1286 L
379 1280 L
370 1278 L
387 1278 L
379 1280 L
CS [80 24] 0 setdash M
CS [32 24] 0 setdash M
515 850 M 520 889 L
525 918 L
529 941 L
534 960 L
539 977 L
544 992 L
549 1006 L
554 1019 L
559 1031 L
564 1043 L
568 1054 L
573 1064 L
578 1075 L
583 1084 L
588 1094 L
593 1103 L
598 1111 L
602 1120 L
607 1128 L
612 1136 L
617 1144 L
622 1152 L
627 1159 L
632 1167 L
636 1174 L
641 1182 L
646 1189 L
651 1196 L
656 1203 L
661 1209 L
666 1216 L
670 1223 L
675 1229 L
680 1236 L
685 1242 L
690 1248 L
695 1255 L
700 1261 L
705 1267 L
709 1273 L
714 1279 L
719 1285 L
724 1291 L
729 1297 L
734 1303 L
739 1308 L
743 1314 L
748 1320 L
753 1325 L
802 1380 L
850 1432 L
899 1483 L
948 1532 L
996 1580 L
1045 1627 L
1094 1674 L
1142 1721 L
1191 1768 L
1239 1814 L
1288 1861 L
1337 1909 L
1385 1956 L
1398 1969 L
CS [] 0 setdash M
515 860 M 520 900 L
525 929 L
529 953 L
534 973 L
539 990 L
544 1006 L
549 1020 L
554 1033 L
559 1046 L
564 1057 L
568 1068 L
573 1079 L
578 1089 L
583 1099 L
588 1108 L
593 1117 L
598 1126 L
602 1134 L
607 1143 L
612 1151 L
617 1159 L
622 1166 L
627 1174 L
632 1182 L
636 1189 L
641 1196 L
646 1203 L
651 1209 L
656 1216 L
661 1222 L
666 1229 L
670 1235 L
675 1241 L
680 1248 L
685 1254 L
690 1259 L
695 1265 L
700 1271 L
705 1277 L
709 1282 L
714 1288 L
719 1293 L
CS M
724 1299 L
729 1304 L
734 1310 L
739 1315 L
743 1320 L
748 1325 L
753 1330 L
802 1378 L
850 1422 L
899 1463 L
948 1501 L
996 1537 L
1045 1571 L
1094 1604 L
1142 1635 L
1191 1664 L
1239 1692 L
1288 1719 L
1337 1744 L
1385 1769 L
1434 1793 L
1483 1815 L
1531 1837 L
1580 1859 L
1628 1879 L
1677 1898 L
1726 1918 L
1774 1936 L
1823 1953 L
1867 1969 L
1312 1166 M CS [] 0 setdash M
1003 1143 M 1026 1190 M 1019 1188 L
1015 1183 L
1012 1179 L
1010 1170 L
1010 1163 L
1012 1154 L
1015 1150 L
1019 1145 L
1026 1143 L
1030 1143 L
1037 1145 L
1042 1150 L
1044 1154 L
1046 1163 L
1046 1170 L
1044 1179 L
1042 1183 L
1037 1188 L
1030 1190 L
1026 1190 L
1021 1188 L
1017 1183 L
1015 1179 L
1012 1170 L
1012 1163 L
1015 1154 L
1017 1150 L
1021 1145 L
1026 1143 L
1030 1143 M 1035 1145 L
1039 1150 L
1042 1154 L
1044 1163 L
1044 1170 L
1042 1179 L
1039 1183 L
1035 1188 L
1030 1190 L
1064 1190 M 1064 1143 L
1066 1190 M 1066 1143 L
1057 1190 M 1084 1190 L
1091 1188 L
1093 1186 L
1095 1181 L
1095 1177 L
1093 1172 L
1091 1170 L
1084 1168 L
1066 1168 L
1084 1190 M 1089 1188 L
1091 1186 L
1093 1181 L
1093 1177 L
1091 1172 L
1089 1170 L
1084 1168 L
1057 1143 M 1073 1143 L
1077 1168 M 1082 1165 L
1084 1163 L
1091 1147 L
1093 1145 L
1095 1145 L
1098 1147 L
1082 1165 M 1084 1161 L
1089 1145 L
1091 1143 L
1095 1143 L
1098 1147 L
1098 1150 L
1113 1190 M 1113 1143 L
1116 1190 M 1116 1143 L
1107 1190 M 1129 1190 L
1136 1188 L
1140 1183 L
1143 1179 L
1145 1172 L
1145 1161 L
1143 1154 L
1140 1150 L
1136 1145 L
1129 1143 L
1107 1143 L
1129 1190 M 1134 1188 L
1138 1183 L
1140 1179 L
1143 1172 L
1143 1161 L
1140 1154 L
1138 1150 L
1134 1145 L
1129 1143 L
1163 1190 M 1163 1143 L
1165 1190 M 1165 1143 L
1178 1177 M 1178 1159 L
1156 1190 M 1192 1190 L
1192 1177 L
1190 1190 L
1165 1168 M 1178 1168 L
1156 1143 M 1192 1143 L
1192 1156 L
1190 1143 L
1210 1190 M 1210 1143 L
1212 1190 M 1212 1143 L
1203 1190 M 1230 1190 L
1237 1188 L
1239 1186 L
1241 1181 L
1241 1177 L
1239 1172 L
1237 1170 L
1230 1168 L
1212 1168 L
1230 1190 M 1235 1188 L
1237 1186 L
1239 1181 L
1239 1177 L
1237 1172 L
1235 1170 L
1230 1168 L
1203 1143 M 1219 1143 L
1223 1168 M 1228 1165 L
1230 1163 L
1237 1147 L
1239 1145 L
1241 1145 L
1244 1147 L
1228 1165 M 1230 1161 L
1235 1145 L
1237 1143 L
1241 1143 L
1244 1147 L
1244 1150 L
1259 1190 M 1259 1143 L
1261 1190 M 1261 1143 L
1275 1177 M 1275 1159 L
1252 1190 M 1288 1190 L
1288 1177 L
1286 1190 L
1261 1168 M 1275 1168 L
1252 1143 M 1288 1143 L
1288 1156 L
1286 1143 L
1306 1190 M 1306 1143 L
1309 1190 M 1309 1143 L
1300 1190 M 1322 1190 L
1329 1188 L
1333 1183 L
1336 1179 L
1338 1172 L
1338 1161 L
1336 1154 L
1333 1150 L
1329 1145 L
1322 1143 L
1300 1143 L
1322 1190 M 1327 1188 L
1331 1183 L
1333 1179 L
1336 1172 L
1336 1161 L
1333 1154 L
1331 1150 L
1327 1145 L
1322 1143 L
1392 1190 M 1392 1143 L
1394 1190 M 1394 1143 L
1385 1190 M 1412 1190 L
1419 1188 L
1421 1186 L
1423 1181 L
1423 1174 L
1421 1170 L
1419 1168 L
1412 1165 L
1394 1165 L
1412 1190 M 1416 1188 L
1419 1186 L
1421 1181 L
1421 1174 L
1419 1170 L
1416 1168 L
1412 1165 L
1385 1143 M 1401 1143 L
1441 1190 M 1441 1143 L
1443 1190 M 1443 1143 L
1470 1190 M 1470 1143 L
1472 1190 M 1472 1143 L
1434 1190 M 1450 1190 L
1463 1190 M 1479 1190 L
1443 1168 M 1470 1168 L
1434 1143 M 1450 1143 L
1463 1143 M 1479 1143 L
1506 1190 M 1490 1143 L
1506 1190 M 1522 1143 L
1506 1183 M 1520 1143 L
1495 1156 M 1515 1156 L
1486 1143 M 1499 1143 L
1513 1143 M 1526 1143 L
1564 1183 M 1567 1190 L
1567 1177 L
1564 1183 L
1560 1188 L
1553 1190 L
1546 1190 L
1540 1188 L
1535 1183 L
1535 1179 L
1538 1174 L
1540 1172 L
1544 1170 L
1558 1165 L
1562 1163 L
1567 1159 L
1535 1179 M 1540 1174 L
1544 1172 L
1558 1168 L
1562 1165 L
1564 1163 L
1567 1159 L
1567 1150 L
1562 1145 L
1555 1143 L
1549 1143 L
1542 1145 L
1538 1150 L
1535 1156 L
1535 1143 L
1538 1150 L
1585 1190 M 1585 1143 L
1587 1190 M 1587 1143 L
1600 1177 M 1600 1159 L
1578 1190 M 1614 1190 L
1614 1177 L
1612 1190 L
1587 1168 M 1600 1168 L
1578 1143 M 1614 1143 L
1614 1156 L
1612 1143 L
CS [] 0 setdash M
789 1365 M CS [80 24] 0 setdash M
789 1365 M 607 1604 L
559 1859 M CS [] 0 setdash M
559 1839 M 568 1880 M 568 1839 L
570 1880 M 593 1843 L
570 1876 M 593 1839 L
593 1880 M 593 1839 L
562 1880 M 570 1880 L
588 1880 M 599 1880 L
562 1839 M 574 1839 L
622 1880 M 616 1878 L
613 1874 L
611 1870 L
609 1862 L
609 1856 L
611 1849 L
613 1845 L
616 1841 L
622 1839 L
626 1839 L
632 1841 L
636 1845 L
638 1849 L
639 1856 L
639 1862 L
638 1870 L
636 1874 L
632 1878 L
626 1880 L
622 1880 L
618 1878 L
614 1874 L
613 1870 L
611 1862 L
CS M
611 1856 L
613 1849 L
614 1845 L
618 1841 L
622 1839 L
626 1839 M 630 1841 L
634 1845 L
636 1849 L
638 1856 L
638 1862 L
636 1870 L
634 1874 L
630 1878 L
626 1880 L
655 1880 M 655 1839 L
657 1880 M 657 1839 L
649 1880 M 672 1880 L
678 1878 L
680 1876 L
682 1872 L
682 1868 L
680 1864 L
678 1862 L
672 1860 L
657 1860 L
672 1880 M 676 1878 L
678 1876 L
680 1872 L
680 1868 L
678 1864 L
676 1862 L
672 1860 L
649 1839 M 662 1839 L
666 1860 M 670 1858 L
672 1856 L
678 1843 L
680 1841 L
682 1841 L
684 1843 L
670 1858 M 672 1855 L
676 1841 L
678 1839 L
682 1839 L
684 1843 L
684 1845 L
697 1880 M 697 1839 L
699 1880 M 711 1845 L
697 1880 M 711 1839 L
724 1880 M 711 1839 L
724 1880 M 724 1839 L
726 1880 M 726 1839 L
691 1880 M 699 1880 L
724 1880 M 732 1880 L
691 1839 M 703 1839 L
718 1839 M 732 1839 L
755 1880 M 741 1839 L
755 1880 M 768 1839 L
755 1874 M 766 1839 L
745 1851 M 763 1851 L
738 1839 M 749 1839 L
761 1839 M 772 1839 L
784 1880 M 784 1839 L
786 1880 M 786 1839 L
778 1880 M 791 1880 L
778 1839 M 807 1839 L
807 1851 L
805 1839 L
849 1880 M 849 1839 L
851 1880 M 851 1839 L
843 1880 M 863 1880 L
868 1878 L
872 1874 L
874 1870 L
876 1864 L
876 1855 L
874 1849 L
872 1845 L
868 1841 L
863 1839 L
843 1839 L
863 1880 M 867 1878 L
870 1874 L
872 1870 L
874 1864 L
874 1855 L
872 1849 L
870 1845 L
867 1841 L
863 1839 L
892 1880 M 892 1839 L
893 1880 M 893 1839 L
886 1880 M 899 1880 L
886 1839 M 899 1839 L
934 1874 M 936 1880 L
936 1868 L
934 1874 L
930 1878 L
924 1880 L
918 1880 L
913 1878 L
909 1874 L
909 1870 L
911 1866 L
913 1864 L
916 1862 L
928 1858 L
932 1856 L
936 1853 L
909 1870 M 913 1866 L
916 1864 L
928 1860 L
932 1858 L
934 1856 L
936 1853 L
936 1845 L
932 1841 L
926 1839 L
920 1839 L
915 1841 L
911 1845 L
909 1851 L
909 1839 L
911 1845 L
961 1880 M 955 1878 L
951 1874 L
949 1870 L
947 1862 L
947 1856 L
949 1849 L
951 1845 L
955 1841 L
961 1839 L
965 1839 L
970 1841 L
974 1845 L
976 1849 L
978 1856 L
978 1862 L
976 1870 L
974 1874 L
970 1878 L
965 1880 L
961 1880 L
957 1878 L
953 1874 L
951 1870 L
949 1862 L
949 1856 L
951 1849 L
953 1845 L
957 1841 L
961 1839 L
965 1839 M 968 1841 L
972 1845 L
974 1849 L
976 1856 L
976 1862 L
974 1870 L
972 1874 L
968 1878 L
965 1880 L
993 1880 M 993 1839 L
995 1880 M 995 1839 L
988 1880 M 1011 1880 L
1017 1878 L
1019 1876 L
1020 1872 L
1020 1868 L
1019 1864 L
1017 1862 L
1011 1860 L
995 1860 L
1011 1880 M 1015 1878 L
1017 1876 L
1019 1872 L
1019 1868 L
1017 1864 L
1015 1862 L
1011 1860 L
988 1839 M 1001 1839 L
1005 1860 M 1009 1858 L
1011 1856 L
1017 1843 L
1019 1841 L
1020 1841 L
1022 1843 L
1009 1858 M 1011 1855 L
1015 1841 L
1017 1839 L
1020 1839 L
1022 1843 L
1022 1845 L
1036 1880 M 1036 1839 L
1038 1880 M 1038 1839 L
1030 1880 M 1049 1880 L
1055 1878 L
1059 1874 L
1061 1870 L
1063 1864 L
1063 1855 L
1061 1849 L
1059 1845 L
1055 1841 L
1049 1839 L
1030 1839 L
1049 1880 M 1053 1878 L
1057 1874 L
1059 1870 L
1061 1864 L
1061 1855 L
1059 1849 L
1057 1845 L
1053 1841 L
1049 1839 L
1078 1880 M 1078 1839 L
1080 1880 M 1080 1839 L
1092 1868 M 1092 1853 L
1072 1880 M 1103 1880 L
1103 1868 L
1101 1880 L
1080 1860 M 1092 1860 L
1072 1839 M 1103 1839 L
1103 1851 L
1101 1839 L
1118 1880 M 1118 1839 L
1120 1880 M 1120 1839 L
1113 1880 M 1136 1880 L
1142 1878 L
1144 1876 L
1145 1872 L
1145 1868 L
1144 1864 L
1142 1862 L
1136 1860 L
1120 1860 L
1136 1880 M 1140 1878 L
1142 1876 L
1144 1872 L
1144 1868 L
1142 1864 L
1140 1862 L
1136 1860 L
1113 1839 M 1126 1839 L
1130 1860 M 1134 1858 L
1136 1856 L
1142 1843 L
1144 1841 L
1145 1841 L
1147 1843 L
1134 1858 M 1136 1855 L
1140 1841 L
1142 1839 L
1145 1839 L
1147 1843 L
1147 1845 L
1161 1880 M 1161 1839 L
1163 1880 M 1163 1839 L
1174 1868 M 1174 1853 L
1155 1880 M 1186 1880 L
1186 1868 L
1184 1880 L
1163 1860 M 1174 1860 L
1155 1839 M 1186 1839 L
1186 1851 L
1184 1839 L
1201 1880 M 1201 1839 L
1203 1880 M 1203 1839 L
1195 1880 M 1215 1880 L
1220 1878 L
1224 1874 L
1226 1870 L
1228 1864 L
1228 1855 L
1226 1849 L
1224 1845 L
1220 1841 L
1215 1839 L
1195 1839 L
1215 1880 M 1218 1878 L
1222 1874 L
1224 1870 L
1226 1864 L
1226 1855 L
1224 1849 L
1222 1845 L
1218 1841 L
1215 1839 L
CS [80 24] 0 setdash M
632 1367 M CS [] 0 setdash M
589 1347 M 599 1387 M 599 1347 L
601 1387 M 601 1347 L
593 1387 M 612 1387 L
618 1385 L
622 1381 L
624 1378 L
626 1372 L
626 1362 L
624 1356 L
622 1353 L
618 1349 L
612 1347 L
593 1347 L
CS M
612 1387 M 616 1385 L
620 1381 L
622 1378 L
624 1372 L
624 1362 L
622 1356 L
620 1353 L
616 1349 L
612 1347 L
641 1387 M 641 1347 L
643 1387 M 643 1347 L
635 1387 M 658 1387 L
664 1385 L
666 1383 L
668 1379 L
668 1374 L
666 1370 L
664 1368 L
658 1366 L
643 1366 L
658 1387 M 662 1385 L
664 1383 L
666 1379 L
666 1374 L
664 1370 L
662 1368 L
658 1366 L
635 1347 M 649 1347 L
CS [80 24] 0 setdash M
CS [] 0 setdash M
1697 -173 M 1697 0 F (Fig.5) T
CS [80 24] 0 setdash M
stroke
grestore
showpage
end
